Nonsymmetric operads in combinatorics

Operads are algebraic devices offering a formalization of the concept of operations with several inputs and one output. Such operations can be naturally composed to form bigger and more complex ones. Coming historically from algebraic topology, operads intervene now as important objects in computer science and in combinatorics. The theory of operads, together with the algebraic setting and the tools accompanying it, promises advances in these two areas. On the one hand, operads provide a useful abstraction of formal expressions, and also, provide connections with the theory of rewrite systems. On the other hand, a lot of operads involving combinatorial objects highlight some of their properties and allow to discover new ones. This book presents the theory of nonsymmetric operads under a combinatorial point of view. It portrays the main elements of this theory and the links it maintains with several areas of computer science and combinatorics. A lot of examples of operads appearing in combinatorics are studied and some constructions relating operads with known algebraic structures are presented. The modern treatment of operads consisting in considering the space of formal power series associated with an operad is developed. Enrichments of nonsymmetric operads as colored, cyclic, and symmetric operads are reviewed. This text is addressed to any computer scientist or combinatorist who looks a complete and a modern description of the theory of nonsymmetric operads. Evenly, this book is intended to an audience of algebraists who are looking for an original point of view fitting in the context of combinatorics.

==> (inline-0) <==
\begin{tikzpicture}[xscale=.28,yscale=.25,Centering]
        \node(0)at(0.00,-1.50){};
        \node(2)at(2.00,-1.50){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
        \node[below of=0,node distance=1mm,font=\scriptsize]
            {\begin{math}x_1\end{math}};
        \node[below of=2,node distance=1mm,font=\scriptsize]
            {\begin{math}x_2\end{math}};
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.2,yscale=.22,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
        \node[below of=0,node distance=1mm,font=\scriptsize]
            {\begin{math}x_1\end{math}};
        \node[below of=2,node distance=1mm,font=\scriptsize]
            {\begin{math}x_2\end{math}};
        \node[below of=4,node distance=1mm,font=\scriptsize]
            {\begin{math}x_3\end{math}};
    \end{tikzpicture}
    \enspace - \enspace
    \begin{tikzpicture}[xscale=.2,yscale=.22,Centering]
        \node(0)at(0.00,-1.67){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-3.33){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,-1.67){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
        \node[below of=0,node distance=1mm,font=\scriptsize]
            {\begin{math}x_1\end{math}};
        \node[below of=2,node distance=1mm,font=\scriptsize]
            {\begin{math}x_2\end{math}};
        \node[below of=4,node distance=1mm,font=\scriptsize]
            {\begin{math}x_3\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.2,yscale=.22,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
        \node[below of=0,node distance=1mm,font=\scriptsize]
            {\begin{math}x_1\end{math}};
        \node[below of=2,node distance=1mm,font=\scriptsize]
            {\begin{math}x_3\end{math}};
        \node[below of=4,node distance=1mm,font=\scriptsize]
            {\begin{math}x_2\end{math}};
    \end{tikzpicture}
    \enspace - \enspace
    \begin{tikzpicture}[xscale=.2,yscale=.22,Centering]
        \node(0)at(0.00,-1.67){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-3.33){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,-1.67){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
        \node[below of=0,node distance=1mm,font=\scriptsize]
            {\begin{math}x_1\end{math}};
        \node[below of=2,node distance=1mm,font=\scriptsize]
            {\begin{math}x_3\end{math}};
        \node[below of=4,node distance=1mm,font=\scriptsize]
            {\begin{math}x_2\end{math}};
    \end{tikzpicture}\,,
\end{equation}
and Relation~\eqref{equ:example_relation_pre_lie_consequence} as
\begin{equation}
    \begin{tikzpicture}[xscale=.24,yscale=.22,Centering]
        \node(0)at(0.00,-3.50){};
        \node(2)at(2.00,-5.25){};
        \node(4)at(4.00,-5.25){};
        \node(6)at(6.00,-1.75){};
        \node[NodeST](1)at(1.00,-1.75){\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,-3.50){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,0.00){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(5.00,1.31){};
        \draw[Edge](r)--(5);
        \node[below of=0,node distance=1mm,font=\scriptsize]
            {\begin{math}x_1\end{math}};
        \node[below of=2,node distance=1mm,font=\scriptsize]
            {\begin{math}\bf x_4\end{math}};
        \node[below of=4,node distance=1mm,font=\scriptsize]
            {\begin{math}\bf x_5\end{math}};
        \node[below of=6,node distance=1mm,font=\scriptsize]
            {\begin{math}x_3\end{math}};
    \end{tikzpicture}
    \enspace - \enspace
    \begin{tikzpicture}[xscale=.24,yscale=.22,Centering]
        \node(0)at(0.00,-1.75){};
        \node(2)at(2.00,-5.25){};
        \node(4)at(4.00,-5.25){};
        \node(6)at(6.00,-3.50){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,-3.50){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-1.75){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(1);
        \draw[Edge](6)--(5);
        \node(r)at(1.00,1.31){};
        \draw[Edge](r)--(1);
        \node[below of=0,node distance=1mm,font=\scriptsize]
            {\begin{math}x_1\end{math}};
        \node[below of=2,node distance=1mm,font=\scriptsize]
            {\begin{math}\bf x_4\end{math}};
        \node[below of=4,node distance=1mm,font=\scriptsize]
            {\begin{math}\bf x_5\end{math}};
        \node[below of=6,node distance=1mm,font=\scriptsize]
            {\begin{math}x_3\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.22,yscale=.19,Centering]
        \node(0)at(0.00,-4.67){};
        \node(2)at(2.00,-4.67){};
        \node(4)at(4.00,-4.67){};
        \node(6)at(6.00,-4.67){};
        \node[NodeST](1)at(1.00,-2.33){\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-2.33){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
        \node[below of=0,node distance=1mm,font=\scriptsize]
            {\begin{math}x_1\end{math}};
        \node[below of=2,node distance=1mm,font=\scriptsize]
            {\begin{math}x_3\end{math}};
        \node[below of=4,node distance=1mm,font=\scriptsize]
            {\begin{math}\bf x_4\end{math}};
        \node[below of=6,node distance=1mm,font=\scriptsize]
            {\begin{math}\bf x_5\end{math}};
    \end{tikzpicture}
    \enspace - \enspace
    \begin{tikzpicture}[xscale=.24,yscale=.22,Centering]
        \node(0)at(0.00,-1.75){};
        \node(2)at(2.00,-3.50){};
        \node(4)at(4.00,-5.25){};
        \node(6)at(6.00,-5.25){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Product\end{math}};
        \node[NodeST](3)at(3.00,-1.75){\begin{math}\Product\end{math}};
        \node[NodeST](5)at(5.00,-3.50){\begin{math}\Product\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(1.00,1.31){};
        \draw[Edge](r)--(1);
        \node[below of=0,node distance=1mm,font=\scriptsize]
            {\begin{math}x_1\end{math}};
        \node[below of=2,node distance=1mm,font=\scriptsize]
            {\begin{math}x_3\end{math}};
        \node[below of=4,node distance=1mm,font=\scriptsize]
            {\begin{math}\bf x_4\end{math}};
        \node[below of=6,node distance=1mm,font=\scriptsize]
            {\begin{math}\bf x_5\end{math}};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}\mathtt{f}\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(x2)at(0,-2){};
        \node(xn)at(3,-2){};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(x2);
        \draw[Edge](x)--(xn);
    \end{tikzpicture}\,,
    \qquad
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0)
            {\begin{math}\mathtt{g1}\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
    \end{tikzpicture}\,,
    \qquad
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorB](x)at(0,0)
            {\begin{math}\mathtt{g2}\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(0,-2){};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
    \end{tikzpicture}
\begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}\mathtt{f}\end{math}};
        \node(r)at(0,2){};
        \node(xn)at(5,-2){};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(xn);
        \node[below of=xn,node distance=1mm]
            {\begin{math}\mathtt{v4}\end{math}};
        \node[OperatorColorA](y)at(-5,-2)
            {\begin{math}\mathtt{g1}\end{math}};
        \node(y1)at(-6.5,-4){};
        \node(y2)at(-3.5,-4){};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(y2);
        \node[below of=y1,node distance=1mm]
            {\begin{math}\mathtt{v1}\end{math}};
        \node[below of=y2,node distance=1mm]
            {\begin{math}\mathtt{v2}\end{math}};
        \node[OperatorColorB](z)at(0,-2)
            {\begin{math}\mathtt{g2}\end{math}};
        \node(z1)at(0,-4){};
        \draw[Edge](z)--(z1);
        \node[below of=z1,node distance=1mm]
            {\begin{math}\mathtt{v3}\end{math}};
        \draw[Edge](x)--(y);
        \draw[Edge](x)--(z);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}\mathtt{f}\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(x2)at(0,-2){};
        \node(xn)at(3,-2){};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(x2);
        \draw[Edge](x)--(xn);
        \node[below of=x1,node distance=1mm]
            {\begin{math}\mathtt{\mathbf{w1}}\end{math}};
        \node[below of=x2,node distance=1mm]
            {\begin{math}\mathtt{\mathbf{w2}}\end{math}};
        \node[below of=xn,node distance=1mm]
            {\begin{math}\mathtt{v4}\end{math}};
    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[xscale=.3,yscale=.3,Centering]
        \node[Circle,minimum size=14mm](x)at(0,0){};
        \node[CircleColorB,minimum size=4mm](xa)at(-1,-1)
            {\begin{math}a\end{math}};
        \node[Circle,minimum size=4mm](xb)at(1,-1)
            {\begin{math}b\end{math}};
        \node[Circle,minimum size=4mm](xc)at(0,1)
            {\begin{math}c\end{math}};
    \end{tikzpicture}}_x
    \enspace \circ_a \enspace
    \underbrace{
    \begin{tikzpicture}[scale=.2,Centering]
        \node[CircleColorA,minimum size=11mm](x)at(0,0){};
        \node[CircleColorA,minimum size=4mm](xa)at(-1,-1)
            {\begin{math}e\end{math}};
        \node[CircleColorA,minimum size=4mm](xb)at(1,1)
            {\begin{math}f\end{math}};
    \end{tikzpicture}}_y
    \enspace = \enspace
    \underbrace{
    \begin{tikzpicture}[scale=.23,Centering]
        \node[Circle,minimum size=19mm](x)at(0,0){};
        \node[CircleColorA,minimum size=4mm](xa)at(-2,-2)
            {\begin{math}e\end{math}};
        \node[CircleColorA,minimum size=4mm](xb)at(-.5,-.5)
            {\begin{math}f\end{math}};
        \node[Circle,minimum size=4mm](xc)at(2,-1)
            {\begin{math}b\end{math}};
        \node[Circle,minimum size=4mm](xd)at(0,2)
            {\begin{math}c\end{math}};
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.3,yscale=.3,Centering]
        \node[Circle,minimum size=12mm](x)at(0,0){};
        \node[Circle,minimum size=4mm](xa)at(-1,0)
            {\begin{math}a\end{math}};
        \node[Circle,minimum size=4mm](xb)at(1,0)
            {\begin{math}b\end{math}};
    \end{tikzpicture}
    \enspace \circ_a \enspace
    \begin{tikzpicture}[scale=.2,Centering]
        \node[CircleColorA,minimum size=7mm,
            pattern=horizontal lines,pattern color=Col4!80](x)at(0,0){};
    \end{tikzpicture}
    }
    \enspace \circ_b \enspace
    \begin{tikzpicture}[scale=.2,Centering]
        \node[CircleColorB,minimum size=7mm,
            pattern=vertical lines,pattern color=Col6!80](x)at(0,0){};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.3,yscale=.3,Centering]
        \node[Circle,minimum size=14mm](x)at(0,0){};
        \node[CircleColorA,minimum size=5mm,
            pattern=horizontal lines,pattern color=Col4!80](xa)at(-1,0)
            {};
        \node[CircleColorB,minimum size=5mm,
            pattern=vertical lines,pattern color=Col6!80](xb)at(1,0){};
    \end{tikzpicture}
    \enspace = \enspace
    \Par{
    \begin{tikzpicture}[xscale=.3,yscale=.3,Centering]
        \node[Circle,minimum size=12mm](x)at(0,0){};
        \node[Circle,minimum size=4mm](xa)at(-1,0)
            {\begin{math}a\end{math}};
        \node[Circle,minimum size=4mm](xb)at(1,0)
            {\begin{math}b\end{math}};
    \end{tikzpicture}
    \enspace \circ_b \enspace
    \begin{tikzpicture}[scale=.2,Centering]
        \node[CircleColorB,minimum size=7mm,
            pattern=vertical lines,pattern color=Col6!80](x)at(0,0){};
    \end{tikzpicture}
    }
    \enspace \circ_a \enspace
    \begin{tikzpicture}[scale=.2,Centering]
        \node[CircleColorA,minimum size=7mm,
            pattern=horizontal lines,pattern color=Col4!80](x)at(0,0){};
    \end{tikzpicture}\,,
\end{equation}
and
\begin{equation} \label{equ:relation_composition_2}
    \Par{
    \begin{tikzpicture}[xscale=.3,yscale=.3,Centering]
        \node[Circle,minimum size=11mm](x)at(0,0){};
        \node[Circle,minimum size=4mm](xa)at(0,0)
            {\begin{math}a\end{math}};
    \end{tikzpicture}
    \enspace \circ_a \enspace
    \begin{tikzpicture}[scale=.3,Centering]
        \node[CircleColorA,minimum size=8mm,
            pattern=horizontal lines,pattern color=Col4!80](x)at(0,0){};
        \node[CircleColorA,minimum size=4mm](xa)at(0,0)
            {\begin{math}b\end{math}};
    \end{tikzpicture}
    }
    \enspace \circ_b \enspace
    \begin{tikzpicture}[scale=.2,Centering]
        \node[CircleColorB,minimum size=7mm,
            pattern=vertical lines,pattern color=Col6!80](x)at(0,0){};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.3,yscale=.3,Centering]
        \node[Circle,minimum size=14mm](x)at(0,0){};
        \node[CircleColorA,minimum size=9mm,pattern=horizontal lines,
            pattern color=Col4!80](xa)at(0,0){};
        \node[CircleColorB,minimum size=5mm,pattern=vertical lines,
            pattern color=Col6!80](xb)at(0,0){};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.3,yscale=.3,Centering]
        \node[Circle,minimum size=11mm](x)at(0,0){};
        \node[Circle,minimum size=4mm](xa)at(0,0)
            {\begin{math}a\end{math}};
    \end{tikzpicture}
    \enspace \circ_a \enspace
    \Par{
    \begin{tikzpicture}[scale=.3,Centering]
        \node[CircleColorA,minimum size=8mm,
            pattern=horizontal lines,pattern color=Col4!80](x)at(0,0){};
        \node[CircleColorA,minimum size=4mm](xa)at(0,0)
            {\begin{math}b\end{math}};
    \end{tikzpicture}
    \enspace \circ_b \enspace
    \begin{tikzpicture}[scale=.2,Centering]
        \node[CircleColorB,minimum size=7mm,
            pattern=vertical lines,pattern color=Col6!80](x)at(0,0){};
    \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[xscale=.95,yscale=.7,Centering]
            \node(1111)at(0,0){
                \begin{tikzpicture}[Centering]
                    \node[Box](1)at(0,0){};
                    \node[Box,below of=1,node distance=0.25cm](2){};
                    \node[Box,below of=2,node distance=0.25cm](3){};
                    \node[Box,below of=3,node distance=0.25cm](4){};
                \end{tikzpicture}
            };
            \node(112)at(-2,-2){
                \begin{tikzpicture}[Centering]
                    \node[Box](1)at(0,0){};
                    \node[Box,below of=1,node distance=0.25cm](2){};
                    \node[Box,below of=2,node distance=0.25cm](3){};
                    \node[Box,right of=3,node distance=0.25cm](4){};
                \end{tikzpicture}
            };
            \node(121)at(0,-2){
                \begin{tikzpicture}[Centering]
                    \node[Box](1)at(0,0){};
                    \node[Box,below of=1,node distance=0.25cm](2){};
                    \node[Box,right of=2,node distance=0.25cm](3){};
                    \node[Box,below of=3,node distance=0.25cm](4){};
                \end{tikzpicture}
            };
            \node(211)at(2,-2){
                \begin{tikzpicture}[Centering]
                    \node[Box](1)at(0,0){};
                    \node[Box,right of=1,node distance=0.25cm](2){};
                    \node[Box,below of=2,node distance=0.25cm](3){};
                    \node[Box,below of=3,node distance=0.25cm](4){};
                \end{tikzpicture}
            };
            \node(13)at(-2,-4){
                \begin{tikzpicture}[Centering]
                    \node[Box](1)at(0,0){};
                    \node[Box,below of=1,node distance=0.25cm](2){};
                    \node[Box,right of=2,node distance=0.25cm](3){};
                    \node[Box,right of=3,node distance=0.25cm](4){};
                \end{tikzpicture}
            };
            \node(22)at(0,-4){
                \begin{tikzpicture}[Centering]
                    \node[Box](1)at(0,0){};
                    \node[Box,right of=1,node distance=0.25cm](2){};
                    \node[Box,below of=2,node distance=0.25cm](3){};
                    \node[Box,right of=3,node distance=0.25cm](4){};
                \end{tikzpicture}
            };
            \node(31)at(2,-4){
                \begin{tikzpicture}[Centering]
                    \node[Box](1)at(0,0){};
                    \node[Box,right of=1,node distance=0.25cm](2){};
                    \node[Box,right of=2,node distance=0.25cm](3){};
                    \node[Box,below of=3,node distance=0.25cm](4){};
                \end{tikzpicture}
            };
            \node(4)at(0,-6){
                \begin{tikzpicture}[Centering]
                    \node[Box](1)at(0,0){};
                    \node[Box,right of=1,node distance=0.25cm](2){};
                    \node[Box,right of=2,node distance=0.25cm](3){};
                    \node[Box,right of=3,node distance=0.25cm](4){};
                \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[xscale=1.2,yscale=.51,Centering]
            \node(222200000)at(0,0){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-7.20){};
                    \node[Leaf](2)at(2.00,-7.20){};
                    \node[Leaf](4)at(4.00,-5.40){};
                    \node[Leaf](6)at(6.00,-3.60){};
                    \node[Leaf](8)at(8.00,-1.80){};
                    \node[Node](1)at(1.00,-5.40){};
                    \node[Node](3)at(3.00,-3.60){};
                    \node[Node](5)at(5.00,-1.80){};
                    \node[Node](7)at(7.00,0.00){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](1)--(3);
                    \draw[Edge](2)--(1);
                    \draw[Edge](3)--(5);
                    \draw[Edge](4)--(3);
                    \draw[Edge](5)--(7);
                    \draw[Edge](6)--(5);
                    \draw[Edge](8)--(7);
                    \node(r)at(7.00,2.25){};
                    \draw[Edge](r)--(7);
                \end{tikzpicture}
            };
            \node(222020000)at(-2,-2){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-5.40){};
                    \node[Leaf](2)at(2.00,-7.20){};
                    \node[Leaf](4)at(4.00,-7.20){};
                    \node[Leaf](6)at(6.00,-3.60){};
                    \node[Leaf](8)at(8.00,-1.80){};
                    \node[Node](1)at(1.00,-3.60){};
                    \node[Node](3)at(3.00,-5.40){};
                    \node[Node](5)at(5.00,-1.80){};
                    \node[Node](7)at(7.00,0.00){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](1)--(5);
                    \draw[Edge](2)--(3);
                    \draw[Edge](3)--(1);
                    \draw[Edge](4)--(3);
                    \draw[Edge](5)--(7);
                    \draw[Edge](6)--(5);
                    \draw[Edge](8)--(7);
                    \node(r)at(7.00,2.25){};
                    \draw[Edge](r)--(7);
                \end{tikzpicture}
            };
            \node(222002000)at(2,-2.5){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-6.75){};
                    \node[Leaf](2)at(2.00,-6.75){};
                    \node[Leaf](4)at(4.00,-6.75){};
                    \node[Leaf](6)at(6.00,-6.75){};
                    \node[Leaf](8)at(8.00,-2.25){};
                    \node[Node](1)at(1.00,-4.50){};
                    \node[Node](3)at(3.00,-2.25){};
                    \node[Node](5)at(5.00,-4.50){};
                    \node[Node](7)at(7.00,0.00){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](1)--(3);
                    \draw[Edge](2)--(1);
                    \draw[Edge](3)--(7);
                    \draw[Edge](4)--(5);
                    \draw[Edge](5)--(3);
                    \draw[Edge](6)--(5);
                    \draw[Edge](8)--(7);
                    \node(r)at(7.00,2.25){};
                    \draw[Edge](r)--(7);
                \end{tikzpicture}
            };
            \node(220220000)at(-4,-4){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-3.60){};
                    \node[Leaf](2)at(2.00,-7.20){};
                    \node[Leaf](4)at(4.00,-7.20){};
                    \node[Leaf](6)at(6.00,-5.40){};
                    \node[Leaf](8)at(8.00,-1.80){};
                    \node[Node](1)at(1.00,-1.80){};
                    \node[Node](3)at(3.00,-5.40){};
                    \node[Node](5)at(5.00,-3.60){};
                    \node[Node](7)at(7.00,0.00){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](1)--(7);
                    \draw[Edge](2)--(3);
                    \draw[Edge](3)--(5);
                    \draw[Edge](4)--(3);
                    \draw[Edge](5)--(1);
                    \draw[Edge](6)--(5);
                    \draw[Edge](8)--(7);
                    \node(r)at(7.00,2.25){};
                    \draw[Edge](r)--(7);
                \end{tikzpicture}
            };
            \node(220202000)at(4,-5){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-3.60){};
                    \node[Leaf](2)at(2.00,-5.40){};
                    \node[Leaf](4)at(4.00,-7.20){};
                    \node[Leaf](6)at(6.00,-7.20){};
                    \node[Leaf](8)at(8.00,-1.80){};
                    \node[Node](1)at(1.00,-1.80){};
                    \node[Node](3)at(3.00,-3.60){};
                    \node[Node](5)at(5.00,-5.40){};
                    \node[Node](7)at(7.00,0.00){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](1)--(7);
                    \draw[Edge](2)--(3);
                    \draw[Edge](3)--(1);
                    \draw[Edge](4)--(5);
                    \draw[Edge](5)--(3);
                    \draw[Edge](6)--(5);
                    \draw[Edge](8)--(7);
                    \node(r)at(7.00,2.25){};
                    \draw[Edge](r)--(7);
                \end{tikzpicture}
            };
            \node(222000200)at(0,-5.75){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-6.75){};
                    \node[Leaf](2)at(2.00,-6.75){};
                    \node[Leaf](4)at(4.00,-4.50){};
                    \node[Leaf](6)at(6.00,-4.50){};
                    \node[Leaf](8)at(8.00,-4.50){};
                    \node[Node](1)at(1.00,-4.50){};
                    \node[Node](3)at(3.00,-2.25){};
                    \node[Node](5)at(5.00,0.00){};
                    \node[Node](7)at(7.00,-2.25){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](1)--(3);
                    \draw[Edge](2)--(1);
                    \draw[Edge](3)--(5);
                    \draw[Edge](4)--(3);
                    \draw[Edge](6)--(7);
                    \draw[Edge](7)--(5);
                    \draw[Edge](8)--(7);
                    \node(r)at(5.00,2.25){};
                    \draw[Edge](r)--(5);
                \end{tikzpicture}
            };
            \node(220200200)at(-2,-8){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-4.50){};
                    \node[Leaf](2)at(2.00,-6.75){};
                    \node[Leaf](4)at(4.00,-6.75){};
                    \node[Leaf](6)at(6.00,-4.50){};
                    \node[Leaf](8)at(8.00,-4.50){};
                    \node[Node](1)at(1.00,-2.25){};
                    \node[Node](3)at(3.00,-4.50){};
                    \node[Node](5)at(5.00,0.00){};
                    \node[Node](7)at(7.00,-2.25){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](1)--(5);
                    \draw[Edge](2)--(3);
                    \draw[Edge](3)--(1);
                    \draw[Edge](4)--(3);
                    \draw[Edge](6)--(7);
                    \draw[Edge](7)--(5);
                    \draw[Edge](8)--(7);
                    \node(r)at(5.00,2.25){};
                    \draw[Edge](r)--(5);
                \end{tikzpicture}
            };
            \node(220022000)at(2,-7){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-4.50){};
                    \node[Leaf](2)at(2.00,-4.50){};
                    \node[Leaf](4)at(4.00,-6.75){};
                    \node[Leaf](6)at(6.00,-6.75){};
                    \node[Leaf](8)at(8.00,-4.50){};
                    \node[Node](1)at(1.00,-2.25){};
                    \node[Node](3)at(3.00,0.00){};
                    \node[Node](5)at(5.00,-4.50){};
                    \node[Node](7)at(7.00,-2.25){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](1)--(3);
                    \draw[Edge](2)--(1);
                    \draw[Edge](4)--(5);
                    \draw[Edge](5)--(7);
                    \draw[Edge](6)--(5);
                    \draw[Edge](7)--(3);
                    \draw[Edge](8)--(7);
                    \node(r)at(3.00,2.25){};
                    \draw[Edge](r)--(3);
                \end{tikzpicture}
            };
            \node(220020200)at(0,-9.25){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-4.50){};
                    \node[Leaf](2)at(2.00,-4.50){};
                    \node[Leaf](4)at(4.00,-4.50){};
                    \node[Leaf](6)at(6.00,-6.75){};
                    \node[Leaf](8)at(8.00,-6.75){};
                    \node[Node](1)at(1.00,-2.25){};
                    \node[Node](3)at(3.00,0.00){};
                    \node[Node](5)at(5.00,-2.25){};
                    \node[Node](7)at(7.00,-4.50){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](1)--(3);
                    \draw[Edge](2)--(1);
                    \draw[Edge](4)--(5);
                    \draw[Edge](5)--(3);
                    \draw[Edge](6)--(7);
                    \draw[Edge](7)--(5);
                    \draw[Edge](8)--(7);
                    \node(r)at(3.00,2.25){};
                    \draw[Edge](r)--(3);
                \end{tikzpicture}
            };
            \node(202220000)at(-4,-10){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-1.80){};
                    \node[Leaf](2)at(2.00,-7.20){};
                    \node[Leaf](4)at(4.00,-7.20){};
                    \node[Leaf](6)at(6.00,-5.40){};
                    \node[Leaf](8)at(8.00,-3.60){};
                    \node[Node](1)at(1.00,0.00){};
                    \node[Node](3)at(3.00,-5.40){};
                    \node[Node](5)at(5.00,-3.60){};
                    \node[Node](7)at(7.00,-1.80){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](2)--(3);
                    \draw[Edge](3)--(5);
                    \draw[Edge](4)--(3);
                    \draw[Edge](5)--(7);
                    \draw[Edge](6)--(5);
                    \draw[Edge](7)--(1);
                    \draw[Edge](8)--(7);
                    \node(r)at(1.00,2.25){};
                    \draw[Edge](r)--(1);
                \end{tikzpicture}
            };
            \node(202202000)at(4,-11){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-1.80){};
                    \node[Leaf](2)at(2.00,-5.40){};
                    \node[Leaf](4)at(4.00,-7.20){};
                    \node[Leaf](6)at(6.00,-7.20){};
                    \node[Leaf](8)at(8.00,-3.60){};
                    \node[Node](1)at(1.00,0.00){};
                    \node[Node](3)at(3.00,-3.60){};
                    \node[Node](5)at(5.00,-5.40){};
                    \node[Node](7)at(7.00,-1.80){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](2)--(3);
                    \draw[Edge](3)--(7);
                    \draw[Edge](4)--(5);
                    \draw[Edge](5)--(3);
                    \draw[Edge](6)--(5);
                    \draw[Edge](7)--(1);
                    \draw[Edge](8)--(7);
                    \node(r)at(1.00,2.25){};
                    \draw[Edge](r)--(1);
                \end{tikzpicture}
            };
            \node(202200200)at(-2,-12.5){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-2.25){};
                    \node[Leaf](2)at(2.00,-6.75){};
                    \node[Leaf](4)at(4.00,-6.75){};
                    \node[Leaf](6)at(6.00,-6.75){};
                    \node[Leaf](8)at(8.00,-6.75){};
                    \node[Node](1)at(1.00,0.00){};
                    \node[Node](3)at(3.00,-4.50){};
                    \node[Node](5)at(5.00,-2.25){};
                    \node[Node](7)at(7.00,-4.50){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](2)--(3);
                    \draw[Edge](3)--(5);
                    \draw[Edge](4)--(3);
                    \draw[Edge](5)--(1);
                    \draw[Edge](6)--(7);
                    \draw[Edge](7)--(5);
                    \draw[Edge](8)--(7);
                    \node(r)at(1.00,2.25){};
                    \draw[Edge](r)--(1);
                \end{tikzpicture}
            };
            \node(202022000)at(2,-13){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-1.80){};
                    \node[Leaf](2)at(2.00,-3.60){};
                    \node[Leaf](4)at(4.00,-7.20){};
                    \node[Leaf](6)at(6.00,-7.20){};
                    \node[Leaf](8)at(8.00,-5.40){};
                    \node[Node](1)at(1.00,0.00){};
                    \node[Node](3)at(3.00,-1.80){};
                    \node[Node](5)at(5.00,-5.40){};
                    \node[Node](7)at(7.00,-3.60){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](2)--(3);
                    \draw[Edge](3)--(1);
                    \draw[Edge](4)--(5);
                    \draw[Edge](5)--(7);
                    \draw[Edge](6)--(5);
                    \draw[Edge](7)--(3);
                    \draw[Edge](8)--(7);
                    \node(r)at(1.00,2.25){};
                    \draw[Edge](r)--(1);
                \end{tikzpicture}
            };
            \node(202020200)at(0,-15){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-1.80){};
                    \node[Leaf](2)at(2.00,-3.60){};
                    \node[Leaf](4)at(4.00,-5.40){};
                    \node[Leaf](6)at(6.00,-7.20){};
                    \node[Leaf](8)at(8.00,-7.20){};
                    \node[Node](1)at(1.00,0.00){};
                    \node[Node](3)at(3.00,-1.80){};
                    \node[Node](5)at(5.00,-3.60){};
                    \node[Node](7)at(7.00,-5.40){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](2)--(3);
                    \draw[Edge](3)--(1);
                    \draw[Edge](4)--(5);
                    \draw[Edge](5)--(3);
                    \draw[Edge](6)--(7);
                    \draw[Edge](7)--(5);
                    \draw[Edge](8)--(7);
                    \node(r)at(1.00,2.25){};
                    \draw[Edge](r)--(1);
                \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=1.1,Centering]
            \node(1234)at(0,0){\begin{math}1234\end{math}};
            \node(2134)at(-2,-1){\begin{math}2134\end{math}};
            \node(1243)at(2,-1){\begin{math}1243\end{math}};
            \node(1324)at(0,-1){\begin{math}1324\end{math}};
            \node(2314)at(-4,-2){\begin{math}2314\end{math}};
            \node(2143)at(0,-2){\begin{math}2143\end{math}};
            \node(3124)at(-2,-2){\begin{math}3124\end{math}};
            \node(1423)at(4,-2){\begin{math}1423\end{math}};
            \node(1342)at(2,-2){\begin{math}1342\end{math}};
            \node(2341)at(-5,-3){\begin{math}2341\end{math}};
            \node(3214)at(-3,-3){\begin{math}3214\end{math}};
            \node(2413)at(-1,-3){\begin{math}2413\end{math}};
            \node(3142)at(1,-3){\begin{math}3142\end{math}};
            \node(4123)at(3,-3){\begin{math}4123\end{math}};
            \node(1432)at(5,-3){\begin{math}1432\end{math}};
            \node(3241)at(-4,-4){\begin{math}3241\end{math}};
            \node(2431)at(-2,-4){\begin{math}2431\end{math}};
            \node(3412)at(0,-4){\begin{math}3412\end{math}};
            \node(4213)at(2,-4){\begin{math}4213\end{math}};
            \node(4132)at(4,-4){\begin{math}4132\end{math}};
            \node(3421)at(-2,-5){\begin{math}3421\end{math}};
            \node(4231)at(0,-5){\begin{math}4231\end{math}};
            \node(4312)at(2,-5){\begin{math}4312\end{math}};
            \node(4321)at(0,-6){\begin{math}4321\end{math}};
            \draw[Arc](1234)--(2134);
            \draw[Arc](1234)--(1243);
            \draw[Arc](1234)--(1324);
            \draw[Arc](2134)--(2314);
            \draw[Arc](2134)--(2143);
            \draw[Arc](1243)--(2143);
            \draw[Arc](1243)--(1423);
            \draw[Arc](1324)--(3124);
            \draw[Arc](1324)--(1342);
            \draw[Arc](2314)--(2341);
            \draw[Arc](2314)--(3214);
            \draw[Arc](2143)--(2413);
            \draw[Arc](3124)--(3214);
            \draw[Arc](3124)--(3142);
            \draw[Arc](1423)--(4123);
            \draw[Arc](1423)--(1432);
            \draw[Arc](1342)--(3142);
            \draw[Arc](1342)--(1432);
            \draw[Arc](2341)--(3241);
            \draw[Arc](3214)--(3241);
            \draw[Arc](2341)--(2431);
            \draw[Arc](2413)--(2431);
            \draw[Arc](2413)--(4213);
            \draw[Arc](3142)--(3412);
            \draw[Arc](4123)--(4213);
            \draw[Arc](4123)--(4132);
            \draw[Arc](1432)--(4132);
            \draw[Arc](3241)--(3421);
            \draw[Arc](2431)--(4231);
            \draw[Arc](3412)--(3421);
            \draw[Arc](3412)--(4312);
            \draw[Arc](4213)--(4231);
            \draw[Arc](4132)--(4312);
            \draw[Arc](3421)--(4321);
            \draw[Arc](4231)--(4321);
            \draw[Arc](4312)--(4321);
        \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[Centering]
        \node[Box](1)at(0,0){};
        \node[Box,right of=1,node distance=0.25cm](2){};
        \node[Box,right of=2,node distance=0.25cm](3){};
    \end{tikzpicture}
    \Conc \MuB
    \Rew
    \LambdaB \Conc
    \begin{tikzpicture}[Centering]
        \node[Box](1)at(0,0){};
        \node[Box,below of=1,node distance=0.25cm](2){};
        \node[Box,below of=2,node distance=0.25cm](3){};
    \end{tikzpicture}
\begin{tikzpicture}[Centering]
        \node[Box](1)at(0,0){};
        \node[Box,right of=1,node distance=0.25cm](2){};
        \node[Box,below of=2,node distance=0.25cm](3){};
        \node[Box,right of=3,node distance=0.25cm](4){};
        \node[Box,right of=4,node distance=0.25cm](5){};
        \node[Box,below of=5,node distance=0.25cm](6){};
        \node[Box,right of=6,node distance=0.25cm](7){};
        \node[Box,right of=7,node distance=0.25cm](8){};
    \end{tikzpicture}
    \Rew
    \begin{tikzpicture}[Centering]
        \node[Box](1)at(0,0){};
        \node[Box,right of=1,node distance=0.25cm](2){};
        \node[Box,below of=2,node distance=0.25cm](3){};
        \node[Box,below of=3,node distance=0.25cm](4){};
        \node[Box,below of=4,node distance=0.25cm](5){};
        \node[Box,below of=5,node distance=0.25cm](6){};
        \node[Box,right of=6,node distance=0.25cm](7){};
        \node[Box,right of=7,node distance=0.25cm](8){};
    \end{tikzpicture}
    \Rew
    \begin{tikzpicture}[Centering]
        \node[Box](1)at(0,0){};
        \node[Box,right of=1,node distance=0.25cm](2){};
        \node[Box,below of=2,node distance=0.25cm](3){};
        \node[Box,below of=3,node distance=0.25cm](4){};
        \node[Box,below of=4,node distance=0.25cm](5){};
        \node[Box,below of=5,node distance=0.25cm](6){};
        \node[Box,below of=6,node distance=0.25cm](7){};
        \node[Box,below of=7,node distance=0.25cm](8){};
    \end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[scale=.3,Centering]
        \node[Leaf](1)at(0.00,-1.00){};
        \node[Node](0)at(0.00,0.00){};
        \draw[Edge](1)--(0);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[scale=.3,Centering]
        \node[Leaf](2)at(0.00,-2.00){};
        \node[Node](0)at(0.00,0.00){};
        \node[Node](1)at(0.00,-1.00){};
        \draw[Edge](1)--(0);
        \draw[Edge](2)--(1);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[scale=.3,Centering]
        \node[Leaf](3)at(0.00,-3.00){};
        \node[Node](0)at(0.00,0.00){};
        \node[Node](1)at(0.00,-1.00){};
        \node[Node](2)at(0.00,-2.00){};
        \draw[Edge](1)--(0);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(2);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[scale=.3,Centering]
        \node[Leaf](4)at(0.00,-4.00){};
        \node[Node](0)at(0.00,0.00){};
        \node[Node](1)at(0.00,-1.00){};
        \node[Node](2)at(0.00,-2.00){};
        \node[Node](3)at(0.00,-3.00){};
        \draw[Edge](1)--(0);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(2);
        \draw[Edge](4)--(3);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}
\begin{tikzpicture}[scale=.3,Centering]
        \node[Leaf](1)at(0.00,-1.00){};
        \node[Node](0)at(0.00,0.00){};
        \draw[Edge](1)--(0);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}\,, \quad
        \begin{tikzpicture}[xscale=.2,yscale=.17,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](2)at(2.00,-1.50){};
        \node[Node](1)at(1.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.2,yscale=.17,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](2)at(1.00,-1.50){};
        \node[Leaf](3)at(2.00,-1.50){};
        \node[Node](1)at(1.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.2,yscale=.17,Centering]
        \node[Leaf](0)at(0.00,-2.0){};
        \node[Leaf](1)at(1.00,-2.0){};
        \node[Leaf](3)at(3.00,-2.0){};
        \node[Leaf](4)at(4.00,-2.0){};
        \node[Node](2)at(2.00,0.00){};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(2);
        \draw[Edge](3)--(2);
        \draw[Edge](4)--(2);
        \node(r)at(2.00,1.75){};
        \draw[Edge](r)--(2);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.2,yscale=.17,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](2)at(1.00,-1.50){};
        \node[Leaf](3)at(2.00,-1.50){};
        \node[Node](1)at(1.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.18,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-4.67){};
        \node[Leaf](2)at(1.00,-4.67){};
        \node[Leaf](3)at(2.00,-4.67){};
        \node[Leaf](5)at(3.00,-2.33){};
        \node[Leaf](6)at(4.00,-2.33){};
        \node[Node](1)at(1.00,-2.33){};
        \node[Node](4)at(3.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(4);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(4);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.18,yscale=.15,Centering]
    \node[Leaf](0)at(0.00,-2.33){};
        \node[Leaf](2)at(1.00,-4.67){};
        \node[Leaf](4)at(2.00,-4.67){};
        \node[Leaf](5)at(3.00,-4.67){};
        \node[Leaf](6)at(4.00,-2.33){};
        \node[Node](1)at(2.00,0.00){};
        \node[Node](3)at(2.00,-2.33){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(1);
        \node(r)at(2.00,2){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.18,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-2.33){};
        \node[Leaf](2)at(1.00,-2.33){};
        \node[Leaf](3)at(2.00,-4.67){};
        \node[Leaf](5)at(3.00,-4.67){};
        \node[Leaf](6)at(4.00,-4.67){};
        \node[Node](1)at(1.00,0.00){};
        \node[Node](4)at(3.00,-2.33){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(4);
        \draw[Edge](4)--(1);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(4);
        \node(r)at(1.00,2){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[xscale=.25,yscale=.16,Centering]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](1)at(1.25,-2.00){};
        \node[Leaf](4)at(2.75,-4.00){};
        \node[Leaf](5)at(4.00,-2.00){};
        \node[Node](2)at(2.00,0.00){};
        \node[Node](3)at(2.75,-2.00){};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(2);
        \draw[Edge](3)--(2);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(2);
        \node(r)at(2.00,2){};
        \draw[Edge](r)--(2);
    \end{tikzpicture}
    }
    =
    \begin{tikzpicture}[scale=.13,Centering]
        \node[Leaf](0)at(0.00,-2.20){};
        \node[Leaf](10)at(10.00,-8.80){};
        \node[Leaf](2)at(2.00,-4.40){};
        \node[Leaf](4)at(4.00,-8.80){};
        \node[Leaf](6)at(6.00,-8.80){};
        \node[Leaf](8)at(8.00,-8.80){};
        \node[Node](1)at(1.00,0.00){};
        \node[Node](3)at(3.00,-2.20){};
        \node[Node](5)at(5.00,-6.60){};
        \node[Node](7)at(7.00,-4.40){};
        \node[Node](9)at(9.00,-6.60){};
        \draw[Edge](0)--(1);
        \draw[Edge](10)--(9);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(1.00,2.25){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \phi\Par{
    \begin{tikzpicture}[xscale=.18,yscale=.16,Centering]
        \node[Leaf](1)at(0.00,-6.75){};
        \node[Leaf](3)at(2.00,-6.75){};
        \node[Leaf](5)at(3.00,-2.25){};
        \node[Leaf](6)at(4.00,-4.50){};
        \node[Leaf](8)at(6.00,-4.50){};
        \node[Node](0)at(1.00,-2.25){};
        \node[Node](2)at(1.00,-4.50){};
        \node[Node](4)at(3.00,0.00){};
        \node[Node](7)at(5.00,-2.25){};
        \draw[Edge](0)--(4);
        \draw[Edge](1)--(2);
        \draw[Edge](2)--(0);
        \draw[Edge](3)--(2);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(4);
        \draw[Edge](8)--(7);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}
    }
    =
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-8.50){};
        \node[Leaf](10)at(10.00,-11.33){};
        \node[Leaf](12)at(12.00,-14.17){};
        \node[Leaf](14)at(14.00,-14.17){};
        \node[Leaf](16)at(16.00,-8.50){};
        \node[Leaf](2)at(2.00,-11.33){};
        \node[Leaf](4)at(4.00,-11.33){};
        \node[Leaf](6)at(6.00,-5.67){};
        \node[Leaf](8)at(8.00,-5.67){};
        \node[Node](1)at(1.00,-5.67){};
        \node[Node](11)at(11.00,-8.50){};
        \node[Node](13)at(13.00,-11.33){};
        \node[Node](15)at(15.00,-5.67){};
        \node[Node](3)at(3.00,-8.50){};
        \node[Node](5)at(5.00,-2.83){};
        \node[Node](7)at(7.00,0.00){};
        \node[Node](9)at(9.00,-2.83){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(15);
        \draw[Edge](12)--(13);
        \draw[Edge](13)--(11);
        \draw[Edge](14)--(13);
        \draw[Edge](15)--(9);
        \draw[Edge](16)--(15);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(7.00,2.5){};
        \draw[Edge](r)--(7);
    \end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[xscale=.2,yscale=.17,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](2)at(2.00,-1.50){};
        \node[Node](1)at(1.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.2,yscale=.17,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](2)at(1.00,-1.50){};
        \node[Leaf](3)at(2.00,-1.50){};
        \node[Node](1)at(1.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.18,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-3.33){};
        \node[Leaf](2)at(2.00,-3.33){};
        \node[Leaf](4)at(4.00,-1.67){};
        \node[Node](1)at(1.00,-1.67){};
        \node[Node](3)at(3.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.18,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-1.67){};
        \node[Leaf](2)at(2.00,-3.33){};
        \node[Leaf](4)at(4.00,-3.33){};
        \node[Node](1)at(1.00,0.00){};
        \node[Node](3)at(3.00,-1.67){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,2){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,, \quad
        \begin{tikzpicture}[xscale=.18,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-2.0){};
        \node[Leaf](1)at(1.00,-2.0){};
        \node[Leaf](3)at(3.00,-2.0){};
        \node[Leaf](4)at(4.00,-2.0){};
        \node[Node](2)at(2.00,0.00){};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(2);
        \draw[Edge](3)--(2);
        \draw[Edge](4)--(2);
        \node(r)at(2.00,2){};
        \draw[Edge](r)--(2);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.18,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-4.00){};
        \node[Leaf](2)at(2.00,-4.00){};
        \node[Leaf](4)at(3.00,-2.00){};
        \node[Leaf](5)at(4.00,-2.00){};
        \node[Node](1)at(1.00,-2.00){};
        \node[Node](3)at(3.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(3);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.18,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](2)at(1.00,-4.00){};
        \node[Leaf](4)at(3.00,-4.00){};
        \node[Leaf](5)at(4.00,-2.00){};
        \node[Node](1)at(2.00,0.00){};
        \node[Node](3)at(2.00,-2.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(1);
        \node(r)at(2.00,2){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.16,yscale=.12,Centering]
        \node[Leaf](0)at(0.00,-4.67){};
        \node[Leaf](2)at(2.00,-4.67){};
        \node[Leaf](4)at(4.00,-4.67){};
        \node[Leaf](6)at(6.00,-4.67){};
        \node[Node](1)at(1.00,-2.33){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-2.33){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(3.00,2.25){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[scale=.17,Centering]
        \node[Leaf](0)at(0.00,-2.40){};
        \node[Leaf](10)at(7.00,-7.20){};
        \node[Leaf](11)at(8.00,-2.40){};
        \node[Leaf](3)at(1.00,-9.60){};
        \node[Leaf](5)at(3.00,-9.60){};
        \node[Leaf](7)at(4.00,-4.80){};
        \node[Leaf](8)at(5.00,-7.20){};
        \node[Node](1)at(4.00,0.00){};
        \node[Node](2)at(2.00,-4.80){};
        \node[Node](4)at(2.00,-7.20){};
        \node[Node](6)at(4.00,-2.40){};
        \node[Node](9)at(6.00,-4.80){};
        \draw[Edge](0)--(1);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(1);
        \draw[Edge](2)--(6);
        \draw[Edge](3)--(4);
        \draw[Edge](4)--(2);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(1);
        \draw[Edge](7)--(6);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(6);
        \node(r)at(4.00,1.80){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.24,yscale=.2,Centering]
        \node(0)at(0.00,-2.40){};
        \node(10)at(7.00,-7.20){};
        \node(11)at(8.00,-2.40){};
        \node(3)at(1.00,-9.60){};
        \node(5)at(3.00,-9.60){};
        \node(7)at(4.00,-4.80){};
        \node(8)at(5.00,-7.20){};
        \node[NodeST](1)at(4.00,0.00){\begin{math}\Esf\end{math}};
        \node[NodeST](2)at(2.00,-4.80){\begin{math}\Asf\end{math}};
        \node[NodeST](4)at(2.00,-7.20){\begin{math}\Csf\end{math}};
        \node[NodeST](6)at(4.00,-2.40){\begin{math}\Dsf\end{math}};
        \node[NodeST](9)at(6.00,-4.80){\begin{math}\Csf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(1);
        \draw[Edge](2)--(6);
        \draw[Edge](3)--(4);
        \draw[Edge](4)--(2);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(1);
        \draw[Edge](7)--(6);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(6);
        \node(r)at(4.00,1.80){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[scale=.23,Centering]
        \node(0)at(0.00,-4.00){};
        \node(2)at(2.00,-4.00){};
        \node(4)at(3.00,-2.00){};
        \node(5)at(4.00,-2.00){};
        \node[NodeST](1)at(1.00,-2.00){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Csf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace \circ_3^{(4, 5)} \enspace
    \begin{tikzpicture}[scale=.18,Centering]
        \node(0)at(0.00,-5.33){};
        \node(2)at(2.00,-5.33){};
        \node(4)at(4.00,-5.33){};
        \node(6)at(5.00,-5.33){};
        \node(7)at(6.00,-5.33){};
        \node[NodeST](1)at(1.00,-2.67){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](5)at(5.00,-2.67){\begin{math}\Csf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(5);
        \node(r)at(3.00,2.25){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.18,yscale=.16,Centering]
        \node(0)at(0.00,-6.50){};
        \node(10)at(8.00,-9.75){};
        \node(11)at(9.00,-9.75){};
        \node(12)at(10.00,-3.25){};
        \node(2)at(2.00,-6.50){};
        \node(4)at(3.00,-9.75){};
        \node(6)at(5.00,-9.75){};
        \node(8)at(7.00,-9.75){};
        \node[NodeST](1)at(1.00,-3.25){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(6.00,0.00){\begin{math}\Csf\end{math}};
        \node[NodeST](5)at(4.00,-6.50){\begin{math}\Asf\end{math}};
        \node[NodeST](7)at(6.00,-3.25){\begin{math}\Bsf\end{math}};
        \node[NodeST](9)at(8.00,-6.50){\begin{math}\Csf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(6.00,2.44){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=.23,Centering]
        \node(0)at(0.00,-4.00){};
        \node(2)at(2.00,-4.00){};
        \node(4)at(3.00,-2.00){};
        \node(5)at(4.00,-2.00){};
        \node[NodeST](1)at(1.00,-2.00){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Csf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}\,,
    \begin{tikzpicture}[scale=.26,Centering]
        \node(0)at(0.00,-1.50){};
        \node(2)at(2.00,-1.50){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,1.25){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,,
    \LeafPicST\,,
    \begin{tikzpicture}[xscale=.2,yscale=.22,Centering]
        \node(0)at(0.00,-2.00){};
        \node(2)at(1.00,-4.00){};
        \node(4)at(3.00,-4.00){};
        \node(5)at(4.00,-2.00){};
        \node[NodeST](1)at(2.00,0.00){\begin{math}\Csf\end{math}};
        \node[NodeST](3)at(2.00,-2.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(1);
        \node(r)at(2.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,,
    \begin{tikzpicture}[scale=.26,Centering]
        \node(0)at(0.00,-1.50){};
        \node(2)at(2.00,-1.50){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,1.25){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    }
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.22,yscale=.13,Centering]
        \node(0)at(0.00,-11.25){};
        \node(10)at(8.00,-11.25){};
        \node(11)at(9.00,-7.50){};
        \node(12)at(10.00,-7.50){};
        \node(14)at(12.00,-7.50){};
        \node(2)at(2.00,-11.25){};
        \node(4)at(4.00,-7.50){};
        \node(6)at(5.00,-7.50){};
        \node(8)at(6.00,-11.25){};
        \node[NodeST](1)at(1.00,-7.50){\begin{math}\Asf\end{math}};
        \node[NodeST](13)at(11.00,-3.75){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,-3.75){\begin{math}\Asf\end{math}};
        \node[NodeST](5)at(7.00,0.00){\begin{math}\Csf\end{math}};
        \node[NodeST](7)at(7.00,-3.75){\begin{math}\Csf\end{math}};
        \node[NodeST](9)at(7.00,-7.50){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(7);
        \draw[Edge](12)--(13);
        \draw[Edge](13)--(5);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(7.00,2.81){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[xscale=.23,yscale=.24,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.25){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}\,,
    \begin{tikzpicture}[xscale=.24,yscale=.24,Centering]
        \node(0)at(0.00,-2.00){};
        \node(2)at(1.00,-2.00){};
        \node(3)at(2.00,-2.00){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Csf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1.00,1.50){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,,
    \LeafPicST\,,
    \begin{tikzpicture}[xscale=.26,yscale=.26,Centering]
        \node(0)at(0.00,-1.50){};
        \node(2)at(2.00,-1.50){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,1.12){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,,
    \begin{tikzpicture}[xscale=.26,yscale=.26,Centering]
        \node(0)at(0.00,-1.50){};
        \node(2)at(2.00,-1.50){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,1.12){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    }
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.24,yscale=.16,Centering]
        \node(0)at(0.00,-6.00){};
        \node(11)at(10.00,-9.00){};
        \node(2)at(2.00,-6.00){};
        \node(4)at(4.00,-6.00){};
        \node(6)at(5.00,-9.00){};
        \node(8)at(7.00,-9.00){};
        \node(9)at(8.00,-9.00){};
        \node[NodeST](1)at(1.00,-3.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](10)at(9.00,-6.00){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Asf\end{math}};
        \node[NodeST](5)at(6.00,-3.00){\begin{math}\Csf\end{math}};
        \node[NodeST](7)at(6.00,-6.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(5);
        \draw[Edge](11)--(10);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(10);
        \node(r)at(3.00,2.25){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[xscale=.18,yscale=.14,Centering]
        \node(0)at(0.00,-11.40){};
        \node(11)at(10.00,-11.40){};
        \node(13)at(12.00,-11.40){};
        \node(15)at(14.00,-11.40){};
        \node(17)at(15.00,-11.40){};
        \node(18)at(16.00,-11.40){};
        \node(2)at(2.00,-11.40){};
        \node(4)at(3.00,-7.60){};
        \node(5)at(4.00,-15.20){};
        \node(7)at(6.00,-15.20){};
        \node(9)at(8.00,-11.40){};
        \node[NodeST](1)at(1.00,-7.60){\begin{math}\Asf\end{math}};
        \node[NodeST](10)at(9.00,0.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](12)at(11.00,-7.60){\begin{math}\Asf\end{math}};
        \node[NodeST](14)at(13.00,-3.80){\begin{math}\Bsf\end{math}};
        \node[NodeST](16)at(15.00,-7.60){\begin{math}\Csf\end{math}};
        \node[NodeST](3)at(3.00,-3.80){\begin{math}\Csf\end{math}};
        \node[NodeST](6)at(5.00,-11.40){\begin{math}\Bsf\end{math}};
        \node[NodeST](8)at(7.00,-7.60){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](11)--(12);
        \draw[Edge](12)--(14);
        \draw[Edge](13)--(12);
        \draw[Edge](14)--(10);
        \draw[Edge](15)--(16);
        \draw[Edge](16)--(14);
        \draw[Edge](17)--(16);
        \draw[Edge](18)--(16);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(10);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(6);
        \draw[Edge](6)--(8);
        \draw[Edge](7)--(6);
        \draw[Edge](8)--(3);
        \draw[Edge](9)--(8);
        \node(r)at(9.00,2.85){};
        \draw[Edge](r)--(10);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.22,yscale=.24,Centering]
        \node(0)at(0.00,-2.00){};
        \node(2)at(1.00,-2.00){};
        \node(3)at(2.00,-4.00){};
        \node(5)at(4.00,-4.00){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Csf\end{math}};
        \node[NodeST](4)at(3.00,-2.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(4);
        \draw[Edge](4)--(1);
        \draw[Edge](5)--(4);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.2,yscale=.26,Centering]
        \node(0)at(0.00,-1.50){};
        \node(2)at(2.00,-1.50){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[xscale=.4,yscale=.23,Centering]
        \node(0)at(0.00,-2.00){};
        \node(2)at(1.00,-2.00){};
        \node(3)at(2.00,-2.00){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Csf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.5){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}\,,
    \qquad
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-1.67){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-3.33){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,-1.67){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.2,yscale=.16,Centering]
        \node(0)at(0.00,-6.50){};
        \node(10)at(8.00,-6.50){};
        \node(12)at(10.00,-6.50){};
        \node(2)at(1.00,-9.75){};
        \node(4)at(3.00,-9.75){};
        \node(5)at(4.00,-9.75){};
        \node(7)at(5.00,-9.75){};
        \node(8)at(6.00,-9.75){};
        \node[NodeST,text=Col4](1)at(2.00,-3.25)
            {\begin{math}\Csf\end{math}};
        \node[NodeST](11)at(9.00,-3.25){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(2.00,-6.50){\begin{math}\Bsf\end{math}};
        \node[NodeST](6)at(5.00,-6.50){\begin{math}\Csf\end{math}};
        \node[NodeST](9)at(7.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge][draw=Col4](0)--(1);
        \draw[Edge][draw=Col4](1)--(9);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](2)--(3);
        \draw[Edge][draw=Col4](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(6);
        \draw[Edge][draw=Col4](6)--(1);
        \draw[Edge](7)--(6);
        \draw[Edge](8)--(6);
        \node(r)at(7.00,2.5){};
        \draw[Edge](r)--(9);
    \end{tikzpicture}
    \enspace \RewContext \enspace
    \begin{tikzpicture}[xscale=.18,yscale=.18,Centering]
        \node(0)at(0.00,-8.40){};
        \node(11)at(10.00,-5.60){};
        \node(13)at(12.00,-5.60){};
        \node(2)at(2.00,-11.20){};
        \node(4)at(4.00,-11.20){};
        \node(6)at(6.00,-8.40){};
        \node(8)at(7.00,-8.40){};
        \node(9)at(8.00,-8.40){};
        \node[NodeST](1)at(1.00,-5.60){\begin{math}\Asf\end{math}};
        \node[NodeST,text=Col4](10)at(9.00,0.00)
            {\begin{math}\Bsf\end{math}};
        \node[NodeST](12)at(11.00,-2.80){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,-8.40){\begin{math}\Bsf\end{math}};
        \node[NodeST,text=Col4](5)at(5.00,-2.80)
            {\begin{math}\Asf\end{math}};
        \node[NodeST](7)at(7.00,-5.60){\begin{math}\Csf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge][draw=Col4](1)--(5);
        \draw[Edge](11)--(12);
        \draw[Edge][draw=Col4](12)--(10);
        \draw[Edge](13)--(12);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge][draw=Col4](5)--(10);
        \draw[Edge](6)--(7);
        \draw[Edge][draw=Col4](7)--(5);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(7);
        \node(r)at(9.00,2.25){};
        \draw[Edge][draw=Col4](r)--(10);
    \end{tikzpicture}
    \enspace \RewContext \enspace
    \begin{tikzpicture}[xscale=.18,yscale=.15,Centering]
        \node(0)at(0.00,-7.00){};
        \node(11)at(10.00,-10.50){};
        \node(13)at(12.00,-10.50){};
        \node(2)at(2.00,-10.50){};
        \node(4)at(4.00,-10.50){};
        \node(6)at(6.00,-10.50){};
        \node(8)at(7.00,-10.50){};
        \node(9)at(8.00,-10.50){};
        \node[NodeST](1)at(1.00,-3.50){\begin{math}\Asf\end{math}};
        \node[NodeST](10)at(9.00,-3.50){\begin{math}\Bsf\end{math}};
        \node[NodeST](12)at(11.00,-7.00){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,-7.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](5)at(5.00,0.00){\begin{math}\Asf\end{math}};
        \node[NodeST,text=Col4](7)at(7.00,-7.00)
            {\begin{math}\Csf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](10)--(5);
        \draw[Edge](11)--(12);
        \draw[Edge](12)--(10);
        \draw[Edge](13)--(12);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge][draw=Col4](6)--(7);
        \draw[Edge][draw=Col4](7)--(10);
        \draw[Edge][draw=Col4](8)--(7);
        \draw[Edge][draw=Col4](9)--(7);
        \node(r)at(5.00,2.75){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
    \enspace \RewContext \enspace
    \begin{tikzpicture}[xscale=.2,yscale=.16,Centering]
        \node(0)at(0.00,-6.00){};
        \node(10)at(10.00,-9.00){};
        \node(12)at(12.00,-9.00){};
        \node(14)at(14.00,-9.00){};
        \node(2)at(2.00,-9.00){};
        \node(4)at(4.00,-9.00){};
        \node(6)at(6.00,-12.00){};
        \node(8)at(8.00,-12.00){};
        \node[NodeST](1)at(1.00,-3.00){\begin{math}\Asf\end{math}};
        \node[NodeST](11)at(11.00,-3.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](13)at(13.00,-6.00){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,-6.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](5)at(5.00,0.00){\begin{math}\Asf\end{math}};
        \node[NodeST](7)at(7.00,-9.00){\begin{math}\Asf\end{math}};
        \node[NodeST](9)at(9.00,-6.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(5);
        \draw[Edge](12)--(13);
        \draw[Edge](13)--(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(9);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(11);
        \node(r)at(5.00,2.25){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-1.67){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-3.33){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,-1.67){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[xscale=.4,yscale=.23,Centering]
        \node(0)at(0.00,-2.00){};
        \node(2)at(1.00,-2.00){};
        \node(3)at(2.00,-2.00){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Csf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    }
    = (1, 0) \OrdStrict (2, 0) =
    \theta\Par{
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.5){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    },
\end{equation}
and
\begin{equation}
    \theta\Par{
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    }
    = (2, 0) \OrdStrict (2, 1) =
    \theta\Par{
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-1.67){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-3.33){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,-1.67){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-1.67){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-3.33){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,-1.67){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,,
    \qquad
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
        \node(0)at(0.00,-5.25){};
        \node(2)at(2.00,-5.25){};
        \node(4)at(4.00,-3.50){};
        \node(6)at(6.00,-1.75){};
        \node[NodeST](1)at(1.00,-3.50){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,-1.75){\begin{math}\Asf\end{math}};
        \node[NodeST](5)at(5.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(5.00,1.5){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=1.15,yscale=.6,Centering]
        \node(2220000_aab)at(0,0){
            \begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
                \node(0)at(0.00,-5.25){};
                \node(2)at(2.00,-5.25){};
                \node(4)at(4.00,-3.50){};
                \node(6)at(6.00,-1.75){};
                \node[NodeST](1)at(1.00,-3.50)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](3)at(3.00,-1.75)
                    {\begin{math}\Asf\end{math}};
                \node[NodeST](5)at(5.00,0.00)
                    {\begin{math}\Asf\end{math}};
                \draw[Edge](0)--(1);
                \draw[Edge](1)--(3);
                \draw[Edge](2)--(1);
                \draw[Edge](3)--(5);
                \draw[Edge](4)--(3);
                \draw[Edge](6)--(5);
                \node(r)at(5.00,1.5){};
                \draw[Edge](r)--(5);
            \end{tikzpicture}
        };
        \node(2220000_bbb)at(2,2){
            \begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
                \node(0)at(0.00,-5.25){};
                \node(2)at(2.00,-5.25){};
                \node(4)at(4.00,-3.50){};
                \node(6)at(6.00,-1.75){};
                \node[NodeST](1)at(1.00,-3.50)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](3)at(3.00,-1.75)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](5)at(5.00,0.00)
                    {\begin{math}\Bsf\end{math}};
                \draw[Edge](0)--(1);
                \draw[Edge](1)--(3);
                \draw[Edge](2)--(1);
                \draw[Edge](3)--(5);
                \draw[Edge](4)--(3);
                \draw[Edge](6)--(5);
                \node(r)at(5.00,1.5){};
                \draw[Edge](r)--(5);
            \end{tikzpicture}
        };
        \node(2202000_aba)at(2,-2){
            \begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
                \node(0)at(0.00,-3.50){};
                \node(2)at(2.00,-5.25){};
                \node(4)at(4.00,-5.25){};
                \node(6)at(6.00,-1.75){};
                \node[NodeST](1)at(1.00,-1.75)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](3)at(3.00,-3.50)
                    {\begin{math}\Asf\end{math}};
                \node[NodeST](5)at(5.00,0.00)
                    {\begin{math}\Asf\end{math}};
                \draw[Edge](0)--(1);
                \draw[Edge](1)--(5);
                \draw[Edge](2)--(3);
                \draw[Edge](3)--(1);
                \draw[Edge](4)--(3);
                \draw[Edge](6)--(5);
                \node(r)at(5.00,1.31){};
                \draw[Edge](r)--(5);
            \end{tikzpicture}
        };
        \node(2022000_baa)at(4,-2){
            \begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
                \node(0)at(0.00,-1.75){};
                \node(2)at(2.00,-5.25){};
                \node(4)at(4.00,-5.25){};
                \node(6)at(6.00,-3.50){};
                \node[NodeST](1)at(1.00,0.00)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](3)at(3.00,-3.50)
                    {\begin{math}\Asf\end{math}};
                \node[NodeST](5)at(5.00,-1.75)
                    {\begin{math}\Asf\end{math}};
                \draw[Edge](0)--(1);
                \draw[Edge](2)--(3);
                \draw[Edge](3)--(5);
                \draw[Edge](4)--(3);
                \draw[Edge](5)--(1);
                \draw[Edge](6)--(5);
                \node(r)at(1.00,1.31){};
                \draw[Edge](r)--(1);
            \end{tikzpicture}
        };
        \node(2022000_bbb)at(6,-2){
            \begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
                \node(0)at(0.00,-1.75){};
                \node(2)at(2.00,-5.25){};
                \node(4)at(4.00,-5.25){};
                \node(6)at(6.00,-3.50){};
                \node[NodeST](1)at(1.00,0.00)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](3)at(3.00,-3.50)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](5)at(5.00,-1.75)
                    {\begin{math}\Bsf\end{math}};
                \draw[Edge](0)--(1);
                \draw[Edge](2)--(3);
                \draw[Edge](3)--(5);
                \draw[Edge](4)--(3);
                \draw[Edge](5)--(1);
                \draw[Edge](6)--(5);
                \node(r)at(1.00,1.31){};
                \draw[Edge](r)--(1);
            \end{tikzpicture}
        };
        \draw[Arc](2220000_aab)--(2220000_bbb);
        \draw[Arc](2220000_aab)--(2202000_aba);
        \draw[Arc](2202000_aba)--(2022000_baa);
        \draw[Arc](2022000_baa)--(2022000_bbb);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-1.67){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-3.33){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,-1.67){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,,
    \qquad
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-1.67){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-3.33){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,-1.67){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,,
    \qquad
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-1.67){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-3.33){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,-1.67){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
        \node(0)at(0.00,-5.25){};
        \node(2)at(2.00,-5.25){};
        \node(4)at(4.00,-3.50){};
        \node(6)at(6.00,-1.75){};
        \node[NodeST](1)at(1.00,-3.50){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,-1.75){\begin{math}\Bsf\end{math}};
        \node[NodeST](5)at(5.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(5.00,1.5){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=1.15,yscale=.6,Centering]
        \node(2220000_bba)at(0,0){
            \begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
                \node(0)at(0.00,-5.25){};
                \node(2)at(2.00,-5.25){};
                \node(4)at(4.00,-3.50){};
                \node(6)at(6.00,-1.75){};
                \node[NodeST](1)at(1.00,-3.50)
                    {\begin{math}\Asf\end{math}};
                \node[NodeST](3)at(3.00,-1.75)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](5)at(5.00,0.00)
                    {\begin{math}\Bsf\end{math}};
                \draw[Edge](0)--(1);
                \draw[Edge](1)--(3);
                \draw[Edge](2)--(1);
                \draw[Edge](3)--(5);
                \draw[Edge](4)--(3);
                \draw[Edge](6)--(5);
                \node(r)at(5.00,1.5){};
                \draw[Edge](r)--(5);
            \end{tikzpicture}
        };
        \node(2200200_baa)at(3,2){
            \begin{tikzpicture}[xscale=.21,yscale=.2,Centering]
                \node(0)at(0.00,-4.67){};
                \node(2)at(2.00,-4.67){};
                \node(4)at(4.00,-4.67){};
                \node(6)at(6.00,-4.67){};
                \node[NodeST](1)at(1.00,-2.33)
                    {\begin{math}\Asf\end{math}};
                \node[NodeST](3)at(3.00,0.00)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](5)at(5.00,-2.33)
                    {\begin{math}\Asf\end{math}};
                \draw[Edge](0)--(1);
                \draw[Edge](1)--(3);
                \draw[Edge](2)--(1);
                \draw[Edge](4)--(5);
                \draw[Edge](5)--(3);
                \draw[Edge](6)--(5);
                \node(r)at(3.00,1.75){};
                \draw[Edge](r)--(3);
            \end{tikzpicture}
        };
        \node(2202000_bab)at(2,-2){
            \begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
                \node(0)at(0.00,-3.50){};
                \node(2)at(2.00,-5.25){};
                \node(4)at(4.00,-5.25){};
                \node(6)at(6.00,-1.75){};
                \node[NodeST](1)at(1.00,-1.75)
                    {\begin{math}\Asf\end{math}};
                \node[NodeST](3)at(3.00,-3.50)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](5)at(5.00,0.00)
                    {\begin{math}\Bsf\end{math}};
                \draw[Edge](0)--(1);
                \draw[Edge](1)--(5);
                \draw[Edge](2)--(3);
                \draw[Edge](3)--(1);
                \draw[Edge](4)--(3);
                \draw[Edge](6)--(5);
                \node(r)at(5.00,1.31){};
                \draw[Edge](r)--(5);
            \end{tikzpicture}
        };
        \node(2022000_abb)at(4,-2){
            \begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
                \node(0)at(0.00,-1.75){};
                \node(2)at(2.00,-5.25){};
                \node(4)at(4.00,-5.25){};
                \node(6)at(6.00,-3.50){};
                \node[NodeST](1)at(1.00,0.00)
                    {\begin{math}\Asf\end{math}};
                \node[NodeST](3)at(3.00,-3.50)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](5)at(5.00,-1.75)
                    {\begin{math}\Bsf\end{math}};
                \draw[Edge](0)--(1);
                \draw[Edge](2)--(3);
                \draw[Edge](3)--(5);
                \draw[Edge](4)--(3);
                \draw[Edge](5)--(1);
                \draw[Edge](6)--(5);
                \node(r)at(1.00,1.31){};
                \draw[Edge](r)--(1);
            \end{tikzpicture}
        };
        \node(2020200_aba)at(6,0){
            \begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
                \node(0)at(0.00,-1.75){};
                \node(2)at(2.00,-3.50){};
                \node(4)at(4.00,-5.25){};
                \node(6)at(6.00,-5.25){};
                \node[NodeST](1)at(1.00,0.00)
                    {\begin{math}\Asf\end{math}};
                \node[NodeST](3)at(3.00,-1.75)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](5)at(5.00,-3.50)
                    {\begin{math}\Asf\end{math}};
                \draw[Edge](0)--(1);
                \draw[Edge](2)--(3);
                \draw[Edge](3)--(1);
                \draw[Edge](4)--(5);
                \draw[Edge](5)--(3);
                \draw[Edge](6)--(5);
                \node(r)at(1.00,1.5){};
                \draw[Edge](r)--(1);
            \end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[xscale=.3,yscale=.16,Centering]
        \node(0)at(0.00,-5.33){};
        \node(2)at(2.00,-5.33){};
        \node(4)at(4.00,-5.33){};
        \node(6)at(5.00,-5.33){};
        \node(7)at(6.00,-5.33){};
        \node[NodeST](1)at(1.00,-2.67){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Asf\end{math}};
        \node[NodeST](5)at(5.00,-2.67){\begin{math}\Csf\end{math}};
        \node(r)at(3.00,2.5){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(5);
        \draw[Edge](r)--(3);
        \node[LeafLabel,above of=r]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=0]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=2]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=4]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=6]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=7]{\begin{math}1\end{math}};
    \end{tikzpicture}
    \enspace \circ_3 \enspace
    \begin{tikzpicture}[xscale=.25,yscale=.25,Centering]
        \node(0)at(0.00,-1.67){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-3.33){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,-1.67){\begin{math}\Asf\end{math}};
        \node(r)at(1.00,1.75){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](r)--(1);
        \node[LeafLabel,above of=r]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=0]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=2]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=4]{\begin{math}1\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.3,yscale=.18,Centering]
        \node(0)at(0.00,-4.80){};
        \node(10)at(9.00,-4.80){};
        \node(11)at(10.00,-4.80){};
        \node(2)at(2.00,-4.80){};
        \node(4)at(4.00,-7.20){};
        \node(6)at(6.00,-9.60){};
        \node(8)at(8.00,-9.60){};
        \node[NodeST](1)at(1.00,-2.40){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Asf\end{math}};
        \node[NodeST](5)at(5.00,-4.80){\begin{math}\Bsf\end{math}};
        \node[NodeST](7)at(7.00,-7.20){\begin{math}\Asf\end{math}};
        \node[NodeST](9)at(9.00,-2.40){\begin{math}\Csf\end{math}};
        \node(r)at(3.00,2){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(9);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(9);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(3);
        \draw[Edge](r)--(3);
        \node[LeafLabel,above of=r]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=0]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=2]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=4]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=6]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=8]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=10]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=11]{\begin{math}1\end{math}};
    \end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[xscale=.65,yscale=.2,Centering,font=\scriptsize]
        \node[Operator](N1)at(0,-3.5){\begin{math}\Product\end{math}};
        \node[Operator](Nl)at(9,-3.5){\begin{math}\Product\end{math}};
        \node(S1)at(0,0){};
        \node(Sl)at(9,0){};
        \node(E11)at(-1,-7){};
        \node(E12)at(-.5,-7){};
        \node(E1p)at(1,-7){};
        \node(El1)at(8,-7){};
        \node(El2)at(8.5,-7){};
        \node(Elp)at(10,-7){};
        \node(I11)at(-1,-14){};
        \node(I1p)at(.5,-14){};
        \node(I21)at(2,-14){};
        \node(I2p)at(3.5,-14){};
        \node(I1l)at(8.5,-14){};
        \node(Ilp)at(10,-14){};
        \draw[Edge](S1)--(N1);
        \draw[Edge](Sl)--(Nl);
        \draw[Edge](N1)--(E11);
        \draw[Edge](N1)--(E12);
        \draw[Edge](N1)--(E1p);
        \draw[Edge](Nl)--(El1);
        \draw[Edge](Nl)--(El2);
        \draw[Edge](Nl)--(Elp);
        \node[below of=I11,node distance=3mm]
            {\begin{math}x_{1, 1}\end{math}};
        \node[below of=I1p,node distance=3mm]
            {\begin{math}x_{\ell, 1}\end{math}};
        \node[below of=I21,node distance=3mm]
            {\begin{math}x_{1, 2}\end{math}};
        \node[below of=I2p,node distance=3mm]
            {\begin{math}x_{\ell, 2}\end{math}};
        \node[below of=I1l,node distance=3mm]
            {\begin{math}x_{1, p}\end{math}};
        \node[below of=Ilp,node distance=3mm]
            {\begin{math}x_{\ell, p}\end{math}};
        \draw[Edge](I11)--(E11);
        \draw[Edge](I1p)--(.5,-12)--(8,-9)--(El1);
        \draw[Edge](I21)--(2,-12)--(-.5,-9)--(E12);
        \draw[Edge](I2p)--(3.5,-12)--(8.5,-9)--(El2);
        \draw[Edge](I1l)--(8.5,-12)--(1,-9)--(E1p);
        \draw[Edge](Ilp)--(Elp);
        \node[right of=E12,node distance=5mm]
            {\begin{math}\dots\end{math}};
        \node[right of=I11,node distance=5mm]
            {\begin{math}\dots\end{math}};
        \node[right of=I21,node distance=5mm]
            {\begin{math}\dots\end{math}};
        \node[right of=El2,node distance=5mm]
            {\begin{math}\dots\end{math}};
        \node[right of=I1l,node distance=5mm]
            {\begin{math}\dots\end{math}};
        \node[font=\footnotesize]at(4.5,-3.5)
            {\begin{math}\dots\end{math}};
        \node[font=\footnotesize]at(4.5,-2.5)
            {\begin{math}\ell\end{math}};
        \node[right of=I2p,node distance=15mm]
            {\begin{math}\dots\end{math}};
        \node[above of=S1,node distance=3mm]
            {\begin{math}
                \Product\Par{x_{1, 1}, x_{1, 2}, \dots, x_{1, p}}
            \end{math}};
        \node[above of=Sl,node distance=3mm]
            {\begin{math}
                \Product\Par{x_{\ell, 1}, x_{\ell, 2},
                \dots, x_{\ell, p}}
            \end{math}};
    \end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[xscale=.5,yscale=.18,Centering,font=\scriptsize]
        \node(S1)at(0,0){};
        \node(Sq)at(2,0){};
        \node[Operator](N1)at(1,-3.5){\begin{math}\Biproduct\end{math}};
        \node(E1)at(0,-7){};
        \node(Ep)at(2,-7){};
        \draw[Edge](S1)--(N1);
        \draw[Edge](Sq)--(N1);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(Ep);
        \node[above of=N1,node distance=5mm]
            {\begin{math}\dots\end{math}};
        \node[below of=N1,node distance=5mm]
            {\begin{math}\dots\end{math}};
        \node[above of=N1,node distance=8mm]
            {\begin{math}q\end{math}};
        \node[below of=E1,node distance=3mm]
            {\begin{math}x_1\end{math}};
        \node[below of=Ep,node distance=3mm]
            {\begin{math}x_p\end{math}};
        \node[OperatorColorA](phi1)at(0,4){\begin{math}\phi\end{math}};
        \node[OperatorColorA](phiq)at(2,4){\begin{math}\phi\end{math}};
        \node(SS1)at(0,8){};
        \node(SSq)at(2,8){};
        \draw[Edge](SS1)--(phi1);
        \draw[Edge](SSq)--(phiq);
        \draw[Edge](S1)--(phi1);
        \draw[Edge](Sq)--(phiq);
        \node[above of=N1,node distance=2.3cm]
            {\begin{math}
                \Par{\phi^{\otimes q}}
                \Par{\Biproduct\Par{x_1, \dots, x_p}}
            \end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.5,yscale=.18,Centering,font=\scriptsize]
        \node(S1)at(0,0){};
        \node(Sq)at(2,0){};
        \node[Operator](N1)at(1,-3.5)
            {\begin{math}\mu(\Biproduct)\end{math}};
        \node(E1)at(0,-7){};
        \node(Ep)at(2,-7){};
        \draw[Edge](S1)--(N1);
        \draw[Edge](Sq)--(N1);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(Ep);
        \node[above of=N1,node distance=5mm]
            {\begin{math}\dots\end{math}};
        \node[below of=N1,node distance=5mm]
            {\begin{math}\dots\end{math}};
        \node[above of=N1,node distance=8mm]
            {\begin{math}q\end{math}};
        \node[OperatorColorA](phi1)at(0,-11)
            {\begin{math}\phi\end{math}};
        \node[OperatorColorA](phip)at(2,-11)
            {\begin{math}\phi\end{math}};
        \node(EE1)at(0,-15){};
        \node(EEp)at(2,-15){};
        \draw[Edge](EE1)--(phi1);
        \draw[Edge](EEp)--(phip);
        \draw[Edge](E1)--(phi1);
        \draw[Edge](Ep)--(phip);
        \node[below of=EE1,node distance=3mm]
            {\begin{math}x_1\end{math}};
        \node[below of=EEp,node distance=3mm]
            {\begin{math}x_p\end{math}};
        \node[above of=N1,node distance=1.2cm]
            {\begin{math}
                \Par{\mu\Par{\Biproduct}}
                \Par{\phi\Par{x_1}, \dots, \phi\Par{x_p}}
            \end{math}};
    \end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[scale=.3,Centering]
        \node[Node](1)at(0.00,-3.33){};
        \node[Node](3)at(1.00,-1.67){};
        \node[Node](4)at(2.00,-1.67){};
        \node[Node](0)at(0.00,-1.67){};
        \node[Node](2)at(1.00,0.00){};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(0);
        \draw[Edge](3)--(2);
        \draw[Edge](4)--(2);
        \node(r)at(1.00,1.25){};
        \draw[Edge](r)--(2);
    \end{tikzpicture}
    \enspace \PreLieProduct \enspace
    \begin{tikzpicture}[scale=.3,Centering]
        \node[NodeColorA](1)at(0.00,-1.00){};
        \node[NodeColorA](0)at(0.00,0.00){};
        \draw[Edge](1)--(0);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
   \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[NodeColorA](1)at(0,-4.67){};
        \node[Node](3)at(1.5,-4.67){};
        \node[Node](5)at(2.5,-2.33){};
        \node[Node](6)at(4,-2.33){};
        \node[NodeColorA](0)at(0,-2.33){};
        \node[Node](2)at(1.5,-2.33){};
        \node[Node](4)at(2.0,0){};
        \draw[Edge](0)--(4);
        \draw[Edge](1)--(0);
        \draw[Edge](2)--(4);
        \draw[Edge](3)--(2);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(4);
        \node(r)at(2.00,1.5){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[scale=.25,Centering]
        \node[NodeColorA](1)at(0.00,-5.25){};
        \node[Node](3)at(2.00,-3.50){};
        \node[Node](5)at(3.00,-1.75){};
        \node[Node](6)at(4.00,-1.75){};
        \node[NodeColorA](0)at(0.00,-3.50){};
        \node[Node](2)at(1.00,-1.75){};
        \node[Node](4)at(3.00,0.00){};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(0);
        \draw[Edge](2)--(4);
        \draw[Edge](3)--(2);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(4);
        \node(r)at(3.00,1.31){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[xscale=.3,yscale=.3,Centering]
        \node[NodeColorA](3)at(0.00,-5.60){};
        \node[Node](5)at(1.00,-1.40){};
        \node[Node](6)at(2.00,-1.40){};
        \node[Node](0)at(0.00,-1.40){};
        \node[Node](1)at(0.00,-2.80){};
        \node[NodeColorA](2)at(0.00,-4.20){};
        \node[Node](4)at(1.00,0.00){};
        \draw[Edge](0)--(4);
        \draw[Edge](1)--(0);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(2);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(4);
        \node(r)at(1.00,1.25){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}
    \enspace + \enspace
    2\,
    \begin{tikzpicture}[xscale=.3,yscale=.25,Centering]
        \node[NodeColorA](2)at(0.00,-5.25){};
        \node[Node](5)at(1.00,-3.50){};
        \node[Node](6)at(2.00,-1.75){};
        \node[Node](0)at(0.00,-1.75){};
        \node[NodeColorA](1)at(0.00,-3.50){};
        \node[Node](3)at(1.00,0.00){};
        \node[Node](4)at(1.00,-1.75){};
        \draw[Edge](0)--(3);
        \draw[Edge](1)--(0);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(3);
        \node(r)at(1.00,1.31){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node(xi)at(0,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \node[below of=xi,node distance=1mm](exi)
            {\begin{math}i\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \draw[Edge](x)--(xi);
        \node[right of=ex1,node distance=4mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=4mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace \circ_i^{(n, m)} \enspace
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}g\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}m\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.5,yscale=.4,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node(r)at(0,1.5){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n + m - 1\end{math}};
        \node[right of=ex1,node distance=8mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[OperatorColorA](y)at(0,-2.5){\begin{math}g\end{math}};
        \node(y1)at(-1.6,-4.5){};
        \node(yn)at(1.6,-4.5){};
        \node[below of=y1,node distance=1mm](ey1)
            {\begin{math}i\end{math}};
        \node[below of=yn,node distance=1mm](eyn)
            {\begin{math}i + m - 1\end{math}};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(yn);
        \node[below of=y,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(y);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.28,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorB](x)at(0,0)
            {\begin{math}f \circ_i^{(n, m)} g\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\enspace \begin{math}n + m - 1\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node(xi)at(0,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \node[below of=xi,node distance=1mm](exi)
            {\begin{math}i\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \draw[Edge](x)--(xi);
        \node[right of=ex1,node distance=4mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=4mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace \circ_i \enspace
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node(xi)at(0,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}m\end{math}};
        \node[below of=xi,node distance=1mm](exi)
            {\begin{math}j\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \draw[Edge](x)--(xi);
        \node[right of=ex1,node distance=4mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=4mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    }
    \enspace \circ_{i + j - 1} \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorB](x)at(0,0){\begin{math}z\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}k\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture} \\
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.5,yscale=.4,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,1.5){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n + m - 1\end{math}};
        \node[right of=ex1,node distance=8mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[OperatorColorA](y)at(0,-2.5){\begin{math}y\end{math}};
        \node(y1)at(-3,-4.5){};
        \node(yn)at(3,-4.5){};
        \node(yi)at(0,-4.5){};
        \node[below of=y1,node distance=1mm](ey1)
            {\begin{math}i\end{math}};
        \node[below of=yn,node distance=1mm](eyn)
            {\begin{math}i + m - 1\end{math}};
        \node[below of=yi,node distance=1mm](eyi)
            {\begin{math}i + j - 1\end{math}};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(yn);
        \draw[Edge](y)--(yi);
        \node[right of=ey1,node distance=6mm]
            {\begin{math}\dots\end{math}};
        \node[left of=eyn,node distance=8mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(y);
    \end{tikzpicture}
    \enspace \circ_{i + j - 1} \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorB](x)at(0,0){\begin{math}z\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}k\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.5,yscale=.4,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,1.5){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n + m + k - 2\end{math}};
        \node[right of=ex1,node distance=8mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=10mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[OperatorColorA](y)at(0,-2.5){\begin{math}y\end{math}};
        \node(y1)at(-3,-4.5){};
        \node(yi)at(0,-4.5){};
        \node(yn)at(3,-4.5){};
        \node[below of=y1,node distance=1mm](ey1)
            {\begin{math}i\end{math}};
        \node[below of=yn,node distance=1mm](eyn)
            {\begin{math}i + m + k - 2\end{math}};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(yn);
        \draw[Edge](y)--(yi);
        \node[right of=ey1,node distance=6mm]
            {\begin{math}\dots\end{math}};
        \node[left of=eyn,node distance=10mm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorB](z)at(0,-5){\begin{math}z\end{math}};
        \node(z1)at(-2,-7){};
        \node(zn)at(2,-7){};
        \node[below of=z1,node distance=1mm](ez1)
            {\begin{math}i + j - 1\end{math}};
        \node[below of=zn,node distance=1mm](ezn)
            {\begin{math}i + j + k - 2\end{math}};
        \draw[Edge](z)--(z1);
        \draw[Edge](z)--(zn);
        \node[below of=z,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(y);
        \draw[Edge](y)--(z);
    \end{tikzpicture}
\begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node(xi)at(0,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \node[below of=xi,node distance=1mm](exi)
            {\begin{math}i\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \draw[Edge](x)--(xi);
        \node[right of=ex1,node distance=4mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=4mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace \circ_i \enspace
    \Par{
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node(xi)at(0,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}m\end{math}};
        \node[below of=xi,node distance=1mm](exi)
            {\begin{math}j\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \draw[Edge](x)--(xi);
        \node[right of=ex1,node distance=4mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=4mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace \circ_{j} \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorB](x)at(0,0){\begin{math}z\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}k\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    } \\
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node(xi)at(0,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \node[below of=xi,node distance=1mm](exi)
            {\begin{math}i\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \draw[Edge](x)--(xi);
        \node[right of=ex1,node distance=4mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=4mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace \circ_i \enspace
    \begin{tikzpicture}
        [xscale=.5,yscale=.4,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y\end{math}};
        \node(r)at(0,1.5){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}m + k - 1\end{math}};
        \node[right of=ex1,node distance=8mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[OperatorColorB](y)at(0,-2.5){\begin{math}z\end{math}};
        \node(y1)at(-1.6,-4.5){};
        \node(yn)at(1.6,-4.5){};
        \node[below of=y1,node distance=1mm](ey1)
            {\begin{math}j\end{math}};
        \node[below of=yn,node distance=1mm](eyn)
            {\begin{math}j + k - 1\end{math}};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(yn);
        \node[below of=y,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(y);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.5,yscale=.4,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,1.5){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n + m + k - 2\end{math}};
        \node[right of=ex1,node distance=8mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=10mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[OperatorColorA](y)at(0,-2.5){\begin{math}y\end{math}};
        \node(y1)at(-3,-4.5){};
        \node(yn)at(3,-4.5){};
        \node[below of=y1,node distance=1mm](ey1)
            {\begin{math}i\end{math}};
        \node[below of=yn,node distance=1mm](eyn)
            {\begin{math}i + m + k - 2\end{math}};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(yn);
        \draw[Edge](y)--(yi);
        \node[right of=ey1,node distance=6mm]
            {\begin{math}\dots\end{math}};
        \node[left of=eyn,node distance=10mm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorB](z)at(0,-5){\begin{math}z\end{math}};
        \node(z1)at(-2,-7){};
        \node(zn)at(2,-7){};
        \node[below of=z1,node distance=1mm](ez1)
            {\begin{math}i + j - 1\end{math}};
        \node[below of=zn,node distance=1mm](ezn)
            {\begin{math}i + j + k - 2\end{math}};
        \draw[Edge](z)--(z1);
        \draw[Edge](z)--(zn);
        \node[below of=z,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(y);
        \draw[Edge](y)--(z);
    \end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-4.5,-2){};
        \node(xn)at(4.5,-2){};
        \node(xi)at(-1.5,-2){};
        \node(xj)at(1.5,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \node[below of=xi,node distance=1mm](exi)
            {\begin{math}i\end{math}};
        \node[below of=xj,node distance=1mm](exj)
            {\begin{math}j\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \draw[Edge](x)--(xi);
        \draw[Edge](x)--(xj);
        \node[right of=ex1,node distance=4mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=4mm]
            {\begin{math}\dots\end{math}};
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace \circ_i \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}m\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    }
    \enspace \circ_{j + m - 1} \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorB](x)at(0,0){\begin{math}z\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}k\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture} \\
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.5,yscale=.4,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,1.5){};
        \node(x1)at(-5,-2){};
        \node(xn)at(5,-2){};
        \node(xj)at(1.5,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n + m - 1\end{math}};
        \node[right of=ex1,node distance=8mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \node[below of=xj,node distance=1mm](exj)
            {\begin{math}j + m - 1\end{math}};
        \node[below of=x,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \draw[Edge](x)--(xj);
        \node[OperatorColorA](y)at(-2,-2.5){\begin{math}y\end{math}};
        \node(y1)at(-3.5,-4.5){};
        \node(yn)at(-.5,-4.5){};
        \node[below of=y1,node distance=1mm](ey1)
            {\begin{math}i\end{math}};
        \node[below of=yn,node distance=1mm](eyn)
            {\begin{math}i + m - 1\end{math}};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(yn);
        \node[below of=y,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(y);
    \end{tikzpicture}
    \enspace \circ_{j + m - 1} \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorB](x)at(0,0){\begin{math}z\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}k\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture} \\
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.5,yscale=.4,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,1.5){};
        \node(x1)at(-6,-2){};
        \node(xn)at(6,-2){};
        \node(xj)at(1.5,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}\qquad n + m + k - 2\end{math}};
        \node[right of=ex1,node distance=8mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \node[below of=x,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[OperatorColorA](y)at(-3,-2.5){\begin{math}y\end{math}};
        \node(y1)at(-4.5,-4.5){};
        \node(yn)at(-1.5,-4.5){};
        \node[below of=y1,node distance=1mm](ey1)
            {\begin{math}i\end{math}};
        \node[below of=yn,node distance=1mm](eyn)
            {\begin{math}i + m - 1\end{math}};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(yn);
        \node[below of=y,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorB](z)at(3,-2.5){\begin{math}z\end{math}};
        \node(z1)at(4.5,-4.5){};
        \node(zn)at(1.5,-4.5){};
        \node[below of=z1,node distance=1mm](ez1)
            {\begin{math}\qquad j + m + k - 2\end{math}};
        \node[below of=zn,node distance=1mm](ezn)
            {\begin{math}j + m - 1 \qquad\end{math}};
        \draw[Edge](z)--(z1);
        \draw[Edge](z)--(zn);
        \node[below of=z,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(y);
        \draw[Edge](x)--(z);
    \end{tikzpicture}
\begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-4.5,-2){};
        \node(xn)at(4.5,-2){};
        \node(xi)at(-1.5,-2){};
        \node(xj)at(1.5,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \node[below of=xi,node distance=1mm](exi)
            {\begin{math}i\end{math}};
        \node[below of=xj,node distance=1mm](exj)
            {\begin{math}j\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \draw[Edge](x)--(xi);
        \draw[Edge](x)--(xj);
        \node[right of=ex1,node distance=4mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=4mm]
            {\begin{math}\dots\end{math}};
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace \circ_j \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorB](x)at(0,0){\begin{math}z\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}k\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    }
    \enspace \circ_i \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}m\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture} \\
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.5,yscale=.4,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,1.5){};
        \node(x1)at(-5,-2){};
        \node(xn)at(5,-2){};
        \node(xi)at(-1.5,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n + k - 1\end{math}};
        \node[right of=ex1,node distance=8mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \node[below of=xi,node distance=1mm](exi)
            {\begin{math}i\end{math}};
        \node[below of=x,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \draw[Edge](x)--(xi);
        \node[OperatorColorB](z)at(2,-2.5){\begin{math}z\end{math}};
        \node(z1)at(.5,-4.5){};
        \node(zn)at(3.5,-4.5){};
        \node[below of=z1,node distance=1mm](ez1)
            {\begin{math}j\end{math}};
        \node[below of=zn,node distance=1mm](ezn)
            {\begin{math}j + k - 1\end{math}};
        \draw[Edge](z)--(z1);
        \draw[Edge](z)--(zn);
        \node[below of=z,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(z);
    \end{tikzpicture}
    \enspace \circ_i \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}m\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture} \\
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.5,yscale=.4,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,1.5){};
        \node(x1)at(-6,-2){};
        \node(xn)at(6,-2){};
        \node(xj)at(1.5,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}\qquad n + m + k - 2\end{math}};
        \node[right of=ex1,node distance=8mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \node[below of=x,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[OperatorColorA](y)at(-3,-2.5){\begin{math}y\end{math}};
        \node(y1)at(-4.5,-4.5){};
        \node(yn)at(-1.5,-4.5){};
        \node[below of=y1,node distance=1mm](ey1)
            {\begin{math}i\end{math}};
        \node[below of=yn,node distance=1mm](eyn)
            {\begin{math}i + m - 1\end{math}};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(yn);
        \node[below of=y,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorB](z)at(3,-2.5){\begin{math}z\end{math}};
        \node(z1)at(4.5,-4.5){};
        \node(zn)at(1.5,-4.5){};
        \node[below of=z1,node distance=1mm](ez1)
            {\begin{math}\qquad j + m + k - 2\end{math}};
        \node[below of=zn,node distance=1mm](ezn)
            {\begin{math}j + m - 1 \qquad\end{math}};
        \draw[Edge](z)--(z1);
        \draw[Edge](z)--(zn);
        \node[below of=z,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(y);
        \draw[Edge](x)--(z);
    \end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](x)at(0,0){\begin{math}\Unit\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(0,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
    \end{tikzpicture}
    \enspace \circ_1 \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](u)at(0,2){\begin{math}\Unit\end{math}};
        \node(r)at(0,4){};
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](r)--(u);
        \draw[Edge](u)--(x);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
\begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node(xi)at(0,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \node[below of=xi,node distance=1mm](exi)
            {\begin{math}i\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \draw[Edge](x)--(xi);
        \node[right of=ex1,node distance=4mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=4mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace \circ_i \enspace
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](x)at(0,0){\begin{math}\Unit\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(0,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3.5,-2){};
        \node(xn)at(3.5,-2){};
        \node(xi)at(0,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \draw[Edge](x)--(xi);
        \node[right of=ex1,node distance=4mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=4mm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorC](u)at(0,-2){\begin{math}\Unit\end{math}};
        \node(u1)at(0,-4){};
        \node[below of=u1,node distance=1mm](eu1)
            {\begin{math}i\end{math}};
        \draw[Edge](u)--(u1);
        \draw[Edge](x)--(u);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}
        [xscale=.2,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}\,,
    \begin{tikzpicture}
        [xscale=.2,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}g_1\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}m_1\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}\,, \dots,
    \begin{tikzpicture}
        [xscale=.2,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}g_n\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}m_n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    }
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.2,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node(r)at(0,2){};
        \draw[Edge](r)--(x);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorA](y_1)at(-4,-2){\begin{math}g_1\end{math}};
        \node(y_11)at(-7,-4){};
        \node(y_1n)at(-1,-4){};
        \node[below of=y_11,node distance=1mm](ey_11)
            {\begin{math}1\end{math}};
        \node[below of=y_1,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](y_1)--(y_11);
        \draw[Edge](y_1)--(y_1n);
        \node[OperatorColorA](y_n)at(4,-2){\begin{math}g_n\end{math}};
        \node(y_n1)at(1,-4){};
        \node(y_nn)at(7,-4){};
        \node[below of=y_nn,node distance=1mm](ey_nn)
            {\begin{math}\qquad\qquad m_1 + \dots + m_n\end{math}};
        \node[below of=y_n,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](y_n)--(y_n1);
        \draw[Edge](y_n)--(y_nn);
        \draw[Edge](x)--(y_1);
        \draw[Edge](x)--(y_n);
    \end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}
        [xscale=.12,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \circ \left[
    \begin{tikzpicture}
        [xscale=.12,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y_1\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}m_1\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}\,,
    \dots,
    \begin{tikzpicture}
        [xscale=.12,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y_n\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}m_n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \right]}
    \circ \left[
    \begin{tikzpicture}
        [xscale=.13,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](x)at(0,0){\begin{math}z_{1, 1}\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}k_{1, 1}\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}\,,
    \dots,
    \begin{tikzpicture}
        [xscale=.14,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](x)at(0,0)
            {\begin{math}z_{1, m_1}\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}k_{1, m_1}\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}\,,
    \dots,
    \begin{tikzpicture}
        [xscale=.14,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](x)at(0,0){\begin{math}z_{n, 1}\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}k_{n, 1}\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}\,,
    \dots,
    \begin{tikzpicture}
        [xscale=.14,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](x)at(0,0)
            {\begin{math}z_{n, m_n}\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\enspace \begin{math}k_{n, m_n}\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \right] \\
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.19,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \draw[Edge](r)--(x);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorA](y_1)at(-4,-2){\begin{math}y_1\end{math}};
        \node(y_11)at(-7,-4){};
        \node(y_1n)at(-1,-4){};
        \node[below of=y_11,node distance=1mm](ey_11)
            {\begin{math}1\end{math}};
        \node[below of=y_1,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](y_1)--(y_11);
        \draw[Edge](y_1)--(y_1n);
        \node[OperatorColorA](y_n)at(4,-2){\begin{math}y_n\end{math}};
        \node(y_n1)at(1,-4){};
        \node(y_nn)at(7,-4){};
        \node[below of=y_nn,node distance=1mm](ey_nn)
            {\begin{math}\qquad\qquad m_1 + \dots + m_n\end{math}};
        \node[below of=y_n,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](y_n)--(y_n1);
        \draw[Edge](y_n)--(y_nn);
        \draw[Edge](x)--(y_1);
        \draw[Edge](x)--(y_n);
    \end{tikzpicture}
    \circ\left[
    \begin{tikzpicture}
        [xscale=.13,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](x)at(0,0){\begin{math}z_{1, 1}\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}k_{1, 1}\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}\,,
    \dots,
    \begin{tikzpicture}
        [xscale=.14,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](x)at(0,0)
            {\begin{math}z_{1, m_1}\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}k_{1, m_1}\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}\,,
    \dots,
    \begin{tikzpicture}
        [xscale=.14,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](x)at(0,0){\begin{math}z_{n, 1}\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}k_{n, 1}\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}\,,
    \dots,
    \begin{tikzpicture}
        [xscale=.14,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](x)at(0,0)
            {\begin{math}z_{n, m_n}\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\enspace \begin{math}k_{n, m_n}\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \right] \\
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \draw[Edge](r)--(x);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorA](y_1)at(-6,-2){\begin{math}y_1\end{math}};
        \node(y_11)at(-9,-4){};
        \node(y_1n)at(-3,-4){};
        \node[below of=y_1,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorA](y_n)at(6,-2){\begin{math}y_n\end{math}};
        \node(y_n1)at(3,-4){};
        \node(y_nn)at(9,-4){};
        \node[below of=y_n,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorB](z_11)at(-9,-4)
            {\begin{math}z_{1, 1}\end{math}};
        \node(z_111)at(-10.5,-6){};
        \node(z_11n)at(-7.5,-6){};
        \node[below of=z_111,node distance=1mm](ez_111)
            {\begin{math}1\end{math}};
        \node[below of=z_11n,node distance=1mm](ez_11n)
            {\begin{math}k_{1, 1}\end{math}};
        \node[below of=z_11,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](z_11)--(z_111);
        \draw[Edge](z_11)--(z_11n);
        \node[OperatorColorB](z_1n)at(-3,-4)
            {\begin{math}z_{1, m_1}\end{math}};
        \node(z_1n1)at(-4.5,-6){};
        \node(z_1nn)at(-1.5,-6){};
        \node[below of=z_1n,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](z_1n)--(z_1n1);
        \draw[Edge](z_1n)--(z_1nn);
        \node[OperatorColorB](z_n1)at(3,-4)
            {\begin{math}z_{n, 1}\end{math}};
        \node(z_n11)at(1.5,-6){};
        \node(z_n1n)at(4.5,-6){};
        \node[below of=z_n1,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](z_n1)--(z_n11);
        \draw[Edge](z_n1)--(z_n1n);
        \node[OperatorColorB](z_nn)at(9,-4)
            {\begin{math}z_{n, m_n}\end{math}};
        \node(z_nn1)at(7.5,-6){};
        \node(z_nnn)at(10.5,-6){};
        \node[below of=z_nn,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](z_nn)--(z_nn1);
        \draw[Edge](z_nn)--(z_nnn);
        \draw[Edge](x)--(y_1);
        \draw[Edge](x)--(y_n);
        \draw[Edge](y_1)--(z_11);
        \draw[Edge](y_1)--(z_1n);
        \draw[Edge](y_n)--(z_n1);
        \draw[Edge](y_n)--(z_nn);
    \end{tikzpicture}
\begin{tikzpicture}
        [xscale=.12,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \circ \left[
    \begin{tikzpicture}
        [xscale=.12,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y_1\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}m_1\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \circ \left[
    \begin{tikzpicture}
        [xscale=.12,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](x)at(0,0){\begin{math}z_{1, 1}\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}k_{1, 1}\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}\,,
    \dots,
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](x)at(0,0)
            {\begin{math}z_{1, m_1}\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}k_{1, m_1}\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \right], \dots,
    \begin{tikzpicture}
        [xscale=.12,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y_n\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}m_n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \circ \left[
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](x)at(0,0){\begin{math}z_{n, 1}\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}k_{n, 1}\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}\,,
    \dots,
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](x)at(0,0)
            {\begin{math}z_{n, m_n}\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}k_{n, m_n}\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \right]
    \right] \\
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \circ \left[
    \begin{tikzpicture}
        [xscale=.2,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y_1\end{math}};
        \node(r)at(0,2){};
        \draw[Edge](r)--(x);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorB](y_1)at(-4,-2)
            {\begin{math}z_{1, 1}\end{math}};
        \node(y_11)at(-7,-4){};
        \node(y_1n)at(-1,-4){};
        \node[below of=y_11,node distance=1mm](ey_11)
            {\begin{math}1\end{math}};
        \node[below of=y_1,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](y_1)--(y_11);
        \draw[Edge](y_1)--(y_1n);
        \node[OperatorColorB](y_n)at(4,-2)
            {\begin{math}z_{1, m_1}\end{math}};
        \node(y_n1)at(1,-4){};
        \node(y_nn)at(7,-4){};
        \node[below of=y_nn,node distance=1mm](ey_nn)
            {\begin{math}\qquad\qquad
                k_{1, 1} + \dots + k_{1, m_1}\end{math}};
        \node[below of=y_n,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](y_n)--(y_n1);
        \draw[Edge](y_n)--(y_nn);
        \draw[Edge](x)--(y_1);
        \draw[Edge](x)--(y_n);
    \end{tikzpicture}\,,
    \dots,
    \begin{tikzpicture}
        [xscale=.2,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y_n\end{math}};
        \node(r)at(0,2){};
        \draw[Edge](r)--(x);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorB](y_1)at(-4,-2)
            {\begin{math}z_{n, 1}\end{math}};
        \node(y_11)at(-7,-4){};
        \node(y_1n)at(-1,-4){};
        \node[below of=y_11,node distance=1mm](ey_11)
            {\begin{math}1\end{math}};
        \node[below of=y_1,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](y_1)--(y_11);
        \draw[Edge](y_1)--(y_1n);
        \node[OperatorColorB](y_n)at(4,-2)
            {\begin{math}z_{n, m_n}\end{math}};
        \node(y_n1)at(1,-4){};
        \node(y_nn)at(7,-4){};
        \node[below of=y_nn,node distance=1mm](ey_nn)
            {\begin{math}\qquad\qquad
                k_{n, 1} + \dots + k_{n, m_1}\end{math}};
        \node[below of=y_n,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](y_n)--(y_n1);
        \draw[Edge](y_n)--(y_nn);
        \draw[Edge](x)--(y_1);
        \draw[Edge](x)--(y_n);
    \end{tikzpicture}
    \right] \\
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \draw[Edge](r)--(x);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorA](y_1)at(-6,-2){\begin{math}y_1\end{math}};
        \node(y_11)at(-9,-4){};
        \node(y_1n)at(-3,-4){};
        \node[below of=y_1,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorA](y_n)at(6,-2){\begin{math}y_n\end{math}};
        \node(y_n1)at(3,-4){};
        \node(y_nn)at(9,-4){};
        \node[below of=y_n,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorB](z_11)at(-9,-4)
            {\begin{math}z_{1, 1}\end{math}};
        \node(z_111)at(-10.5,-6){};
        \node(z_11n)at(-7.5,-6){};
        \node[below of=z_111,node distance=1mm](ez_111)
            {\begin{math}1\end{math}};
        \node[below of=z_11n,node distance=1mm](ez_11n)
            {\begin{math}k_{1, 1}\end{math}};
        \node[below of=z_11,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](z_11)--(z_111);
        \draw[Edge](z_11)--(z_11n);
        \node[OperatorColorB](z_1n)at(-3,-4)
            {\begin{math}z_{1, m_1}\end{math}};
        \node(z_1n1)at(-4.5,-6){};
        \node(z_1nn)at(-1.5,-6){};
        \node[below of=z_1n,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](z_1n)--(z_1n1);
        \draw[Edge](z_1n)--(z_1nn);
        \node[OperatorColorB](z_n1)at(3,-4)
            {\begin{math}z_{n, 1}\end{math}};
        \node(z_n11)at(1.5,-6){};
        \node(z_n1n)at(4.5,-6){};
        \node[below of=z_n1,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](z_n1)--(z_n11);
        \draw[Edge](z_n1)--(z_n1n);
        \node[OperatorColorB](z_nn)at(9,-4)
            {\begin{math}z_{n, m_n}\end{math}};
        \node(z_nn1)at(7.5,-6){};
        \node(z_nnn)at(10.5,-6){};
        \node[below of=z_nn,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](z_nn)--(z_nn1);
        \draw[Edge](z_nn)--(z_nnn);
        \draw[Edge](x)--(y_1);
        \draw[Edge](x)--(y_n);
        \draw[Edge](y_1)--(z_11);
        \draw[Edge](y_1)--(z_1n);
        \draw[Edge](y_n)--(z_n1);
        \draw[Edge](y_n)--(z_nn);
    \end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](x)at(0,0){\begin{math}\Unit\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(0,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
    \end{tikzpicture}
    \circ \left[
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \right]
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](u)at(0,2){\begin{math}\Unit\end{math}};
        \node(r)at(0,4){};
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](r)--(u);
        \draw[Edge](u)--(x);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
\begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \circ
    \left[
    \underbrace{
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](x)at(0,0){\begin{math}\Unit\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(0,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
    \end{tikzpicture}\,,
    \dots,
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](x)at(0,0){\begin{math}\Unit\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(0,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
    \end{tikzpicture}}_
    {n \mbox{ \footnotesize terms}}
    \right]
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \draw[Edge](r)--(x);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorC](y_1)at(-4,-2)
            {\begin{math}\Unit\end{math}};
        \node(y_11)at(-4,-4){};
        \node[below of=y_11,node distance=1mm](ey_11)
            {\begin{math}1\end{math}};
        \draw[Edge](y_1)--(y_11);
        \node[OperatorColorC](y_n)at(4,-2){\begin{math}\Unit\end{math}};
        \node(y_n1)at(4,-4){};
        \node[below of=y_n1,node distance=1mm](ey_n1)
            {\begin{math}n\end{math}};
        \draw[Edge](y_n)--(y_n1);
        \draw[Edge](x)--(y_1);
        \draw[Edge](x)--(y_n);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[scale=.3,Centering]
        \draw[Grid] (0,0) grid (7,3);
        \node[PathNode](0)at(0,0){};
        \node[PathNode](1)at(1,1){};
        \node[PathNode](2)at(2,1){};
        \node[PathNodeColorB](3)at(3,2){};
        \node[PathNode](4)at(4,3){};
        \node[PathNode](5)at(5,2){};
        \node[PathNode](6)at(6,1){};
        \node[PathNode](7)at(7,0){};
        \draw[PathStep](0)--(1);
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
        \draw[PathStep](5)--(6);
        \draw[PathStep](6)--(7);
    \end{tikzpicture}
    \enspace \circ_4 \enspace
    \begin{tikzpicture}[scale=.3,Centering]
        \draw[Grid] (0,0) grid (6,2);
        \node[PathNodeColorA](0)at(0,0){};
        \node[PathNodeColorA](1)at(1,1){};
        \node[PathNodeColorA](2)at(2,2){};
        \node[PathNodeColorA](3)at(3,2){};
        \node[PathNodeColorA](4)at(4,1){};
        \node[PathNodeColorA](5)at(5,1){};
        \node[PathNodeColorA](6)at(6,0){};
        \draw[PathStep](0)--(1);
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
        \draw[PathStep](5)--(6);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[scale=.3,Centering]
        \draw[Grid] (0,0) grid (13,4);
        \node[PathNode](0)at(0,0){};
        \node[PathNode](1)at(1,1){};
        \node[PathNode](2)at(2,1){};
        \node[PathNodeColorA](3)at(3,2){};
        \node[PathNodeColorA](4)at(4,3){};
        \node[PathNodeColorA](5)at(5,4){};
        \node[PathNodeColorA](6)at(6,4){};
        \node[PathNodeColorA](7)at(7,3){};
        \node[PathNodeColorA](8)at(8,3){};
        \node[PathNodeColorA](9)at(9,2){};
        \node[PathNode](10)at(10,3){};
        \node[PathNode](11)at(11,2){};
        \node[PathNode](12)at(12,1){};
        \node[PathNode](13)at(13,0){};
        \draw[PathStep](0)--(1);
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
        \draw[PathStep](5)--(6);
        \draw[PathStep](6)--(7);
        \draw[PathStep](7)--(8);
        \draw[PathStep](8)--(9);
        \draw[PathStep](9)--(10);
        \draw[PathStep](10)--(11);
        \draw[PathStep](11)--(12);
        \draw[PathStep](12)--(13);
    \end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[xscale=.15,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-4.50){};
        \node[Leaf](2)at(2.00,-6.75){};
        \node[Leaf](4)at(4.00,-6.75){};
        \node[Leaf](6)at(6.00,-4.50){};
        \node[Leaf](8)at(8.00,-4.50){};
        \node[Node](1)at(1.00,-2.25){};
        \node[Node](3)at(3.00,-4.50){};
        \node[Node](5)at(5.00,0.00){};
        \node[Node](7)at(7.00,-2.25){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(7);
        \node(r)at(5.00,2){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
    \enspace \circ_4 \enspace
    \begin{tikzpicture}[xscale=.17,yscale=.14,Centering]
        \node[Leaf](0)at(0.00,-4.67){};
        \node[Leaf](2)at(2.00,-4.67){};
        \node[Leaf](4)at(4.00,-4.67){};
        \node[Leaf](6)at(6.00,-4.67){};
        \node[NodeColorA](1)at(1.00,-2.33){};
        \node[NodeColorA](3)at(3.00,0.00){};
        \node[NodeColorA](5)at(5.00,-2.33){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.15,yscale=.12,Centering]
        \node[Leaf](0)at(0.00,-6.00){};
        \node[Leaf](10)at(10.00,-12.00){};
        \node[Leaf](12)at(12.00,-12.00){};
        \node[Leaf](14)at(14.00,-6.00){};
        \node[Leaf](2)at(2.00,-9.00){};
        \node[Leaf](4)at(4.00,-9.00){};
        \node[Leaf](6)at(6.00,-12.00){};
        \node[Leaf](8)at(8.00,-12.00){};
        \node[Node](1)at(1.00,-3.00){};
        \node[NodeColorA](11)at(11.00,-9.00){};
        \node[Node](13)at(13.00,-3.00){};
        \node[Node](3)at(3.00,-6.00){};
        \node[Node](5)at(5.00,0.00){};
        \node[NodeColorA](7)at(7.00,-9.00){};
        \node[NodeColorA](9)at(9.00,-6.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](13)--(5);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(9);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(13);
        \node(r)at(5.00,2.5){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[xscale=.16,yscale=.11,Centering]
        \node[Leaf](0)at(0.00,-9.00){};
        \node[Leaf](10)at(10.00,-12.00){};
        \node[Leaf](12)at(12.00,-9.00){};
        \node[Leaf](14)at(14.00,-9.00){};
        \node[Leaf](2)at(2.00,-9.00){};
        \node[Leaf](4)at(4.00,-6.00){};
        \node[Leaf](6)at(6.00,-9.00){};
        \node[Leaf](8)at(8.00,-12.00){};
        \node[Node](1)at(1.00,-6.00){};
        \node[NodeColorB](11)at(11.00,-3.00){};
        \node[Node](13)at(13.00,-6.00){};
        \node[Node](3)at(3.00,-3.00){};
        \node[Node](5)at(5.00,0.00){};
        \node[Node](7)at(7.00,-6.00){};
        \node[Node](9)at(9.00,-9.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(5);
        \draw[Edge](12)--(13);
        \draw[Edge](13)--(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(11);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(5.00,2.5){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
    \enspace \circ_6 \enspace
    \begin{tikzpicture}[xscale=.16,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-4.50){};
        \node[Leaf](2)at(2.00,-4.50){};
        \node[Leaf](4)at(4.00,-4.50){};
        \node[Leaf](6)at(6.00,-6.75){};
        \node[Leaf](8)at(8.00,-6.75){};
        \node[NodeColorA](1)at(1.00,-2.25){};
        \node[NodeColorA](3)at(3.00,0.00){};
        \node[NodeColorA](5)at(5.00,-2.25){};
        \node[NodeColorA](7)at(7.00,-4.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(7);
        \node(r)at(3.00,2.25){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.15,yscale=.1,Centering]
        \node[Leaf](0)at(0.00,-10.50){};
        \node[Leaf](10)at(10.00,-17.50){};
        \node[Leaf](12)at(12.00,-10.50){};
        \node[Leaf](14)at(14.00,-10.50){};
        \node[Leaf](16)at(16.00,-14.00){};
        \node[Leaf](18)at(18.00,-17.50){};
        \node[Leaf](2)at(2.00,-10.50){};
        \node[Leaf](20)at(20.00,-17.50){};
        \node[Leaf](4)at(4.00,-7.00){};
        \node[Leaf](6)at(6.00,-14.00){};
        \node[Leaf](8)at(8.00,-17.50){};
        \node[Node](1)at(1.00,-7.00){};
        \node[Node](3)at(3.00,-3.50){};
        \node[Node](5)at(5.00,0.00){};
        \node[Node](7)at(7.00,-10.50){};
        \node[Node](9)at(9.00,-14.00){};
        \node[NodeColorA](11)at(11.00,-7.00){};
        \node[NodeColorA](13)at(13.00,-3.50){};
        \node[NodeColorA](15)at(15.00,-7.00){};
        \node[NodeColorA](17)at(17.00,-10.50){};
        \node[Node](19)at(19.00,-14.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(13);
        \draw[Edge](12)--(11);
        \draw[Edge](13)--(5);
        \draw[Edge](14)--(15);
        \draw[Edge](15)--(13);
        \draw[Edge](16)--(17);
        \draw[Edge](17)--(15);
        \draw[Edge](18)--(19);
        \draw[Edge](19)--(17);
        \draw[Edge](2)--(1);
        \draw[Edge](20)--(19);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(11);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(5.00,3){};
        \draw[Edge](r)--(5);
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[xscale=.15,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-4.50){};
        \node[Leaf](2)at(2.00,-4.50){};
        \node[Leaf](4)at(4.00,-6.75){};
        \node[Leaf](6)at(6.00,-6.75){};
        \node[Leaf](8)at(8.00,-4.50){};
        \node[Node](1)at(1.00,-2.25){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-4.50){};
        \node[Node](7)at(7.00,-2.25){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \draw[Edge](8)--(7);
        \node(r)at(3.00,2.25){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace \LDendr \enspace
    \begin{tikzpicture}[xscale=.16,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-3.50){};
        \node[Leaf](2)at(2.00,-5.25){};
        \node[Leaf](4)at(4.00,-5.25){};
        \node[Leaf](6)at(6.00,-1.75){};
        \node[Node](1)at(1.00,-1.75){};
        \node[Node](3)at(3.00,-3.50){};
        \node[Node](5)at(5.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(5.00,2){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.18,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-5.00){};
        \node[Leaf](10)at(10.00,-12.50){};
        \node[Leaf](12)at(12.00,-12.50){};
        \node[Leaf](14)at(14.00,-7.50){};
        \node[Leaf](2)at(2.00,-5.00){};
        \node[Leaf](4)at(4.00,-7.50){};
        \node[Leaf](6)at(6.00,-7.50){};
        \node[Leaf](8)at(8.00,-10.00){};
        \node[Node](1)at(1.00,-2.50){};
        \node[Node](11)at(11.00,-10.00){};
        \node[Node](13)at(13.00,-5.00){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-5.00){};
        \node[Node](7)at(7.00,-2.50){};
        \node[Node](9)at(9.00,-7.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](13)--(7);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(13);
        \node(r)at(3.00,2.50){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[xscale=.18,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-5.00){};
        \node[Leaf](10)at(10.00,-12.50){};
        \node[Leaf](12)at(12.00,-12.50){};
        \node[Leaf](14)at(14.00,-5.00){};
        \node[Leaf](2)at(2.00,-5.00){};
        \node[Leaf](4)at(4.00,-10.00){};
        \node[Leaf](6)at(6.00,-10.00){};
        \node[Leaf](8)at(8.00,-10.00){};
        \node[Node](1)at(1.00,-2.50){};
        \node[Node](11)at(11.00,-10.00){};
        \node[Node](13)at(13.00,-2.50){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-7.50){};
        \node[Node](7)at(7.00,-5.00){};
        \node[Node](9)at(9.00,-7.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](13)--(3);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(13);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(3.00,2.50){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[xscale=.18,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-5.00){};
        \node[Leaf](10)at(10.00,-10.00){};
        \node[Leaf](12)at(12.00,-10.00){};
        \node[Leaf](14)at(14.00,-5.00){};
        \node[Leaf](2)at(2.00,-5.00){};
        \node[Leaf](4)at(4.00,-12.50){};
        \node[Leaf](6)at(6.00,-12.50){};
        \node[Leaf](8)at(8.00,-10.00){};
        \node[Node](1)at(1.00,-2.50){};
        \node[Node](11)at(11.00,-7.50){};
        \node[Node](13)at(13.00,-2.50){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-10.00){};
        \node[Node](7)at(7.00,-7.50){};
        \node[Node](9)at(9.00,-5.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](13)--(3);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(9);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(13);
        \node(r)at(3.00,2.50){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[xscale=.15,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-4.50){};
        \node[Leaf](2)at(2.00,-4.50){};
        \node[Leaf](4)at(4.00,-6.75){};
        \node[Leaf](6)at(6.00,-6.75){};
        \node[Leaf](8)at(8.00,-4.50){};
        \node[Node](1)at(1.00,-2.25){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-4.50){};
        \node[Node](7)at(7.00,-2.25){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \draw[Edge](8)--(7);
        \node(r)at(3.00,2.25){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace \RDendr \enspace
    \begin{tikzpicture}[xscale=.16,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-3.50){};
        \node[Leaf](2)at(2.00,-5.25){};
        \node[Leaf](4)at(4.00,-5.25){};
        \node[Leaf](6)at(6.00,-1.75){};
        \node[Node](1)at(1.00,-1.75){};
        \node[Node](3)at(3.00,-3.50){};
        \node[Node](5)at(5.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(5.00,2){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.18,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-7.50){};
        \node[Leaf](10)at(10.00,-12.50){};
        \node[Leaf](12)at(12.00,-12.50){};
        \node[Leaf](14)at(14.00,-2.50){};
        \node[Leaf](2)at(2.00,-7.50){};
        \node[Leaf](4)at(4.00,-10.00){};
        \node[Leaf](6)at(6.00,-10.00){};
        \node[Leaf](8)at(8.00,-10.00){};
        \node[Node](1)at(1.00,-5.00){};
        \node[Node](11)at(11.00,-10.00){};
        \node[Node](13)at(13.00,0.00){};
        \node[Node](3)at(3.00,-2.50){};
        \node[Node](5)at(5.00,-7.50){};
        \node[Node](7)at(7.00,-5.00){};
        \node[Node](9)at(9.00,-7.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(13);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(13.00,2.50){};
        \draw[Edge](r)--(13);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[xscale=.18,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-7.50){};
        \node[Leaf](10)at(10.00,-10.00){};
        \node[Leaf](12)at(12.00,-10.00){};
        \node[Leaf](14)at(14.00,-2.50){};
        \node[Leaf](2)at(2.00,-7.50){};
        \node[Leaf](4)at(4.00,-12.50){};
        \node[Leaf](6)at(6.00,-12.50){};
        \node[Leaf](8)at(8.00,-10.00){};
        \node[Node](1)at(1.00,-5.00){};
        \node[Node](11)at(11.00,-7.50){};
        \node[Node](13)at(13.00,0.00){};
        \node[Node](3)at(3.00,-2.50){};
        \node[Node](5)at(5.00,-10.00){};
        \node[Node](7)at(7.00,-7.50){};
        \node[Node](9)at(9.00,-5.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(13);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(9);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(3);
        \node(r)at(13.00,2.50){};
        \draw[Edge](r)--(13);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[xscale=.18,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-10.00){};
        \node[Leaf](10)at(10.00,-7.50){};
        \node[Leaf](12)at(12.00,-7.50){};
        \node[Leaf](14)at(14.00,-2.50){};
        \node[Leaf](2)at(2.00,-10.00){};
        \node[Leaf](4)at(4.00,-12.50){};
        \node[Leaf](6)at(6.00,-12.50){};
        \node[Leaf](8)at(8.00,-10.00){};
        \node[Node](1)at(1.00,-7.50){};
        \node[Node](11)at(11.00,-5.00){};
        \node[Node](13)at(13.00,0.00){};
        \node[Node](3)at(3.00,-5.00){};
        \node[Node](5)at(5.00,-10.00){};
        \node[Node](7)at(7.00,-7.50){};
        \node[Node](9)at(9.00,-2.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(9);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(13);
        \node(r)at(13.00,2.50){};
        \draw[Edge](r)--(13);
        \end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[xscale=.19,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-10.20){};
        \node[Leaf](10)at(8.00,-13.60){};
        \node[Leaf](12)at(9.00,-13.60){};
        \node[Leaf](13)at(10.00,-13.60){};
        \node[Leaf](15)at(13.00,-10.20){};
        \node[Leaf](16)at(14.00,-6.80){};
        \node[Leaf](2)at(2.00,-10.20){};
        \node[Leaf](4)at(4.00,-10.20){};
        \node[Leaf](6)at(6.00,-10.20){};
        \node[Leaf](8)at(8.00,-6.80){};
        \node[NodeColorC](1)at(1.00,-6.80){\begin{math}1\end{math}};
        \node[Node](11)at(9.00,-10.20){\begin{math}0\end{math}};
        \node[NodeColorC](14)at(11.00,-6.80){\begin{math}1\end{math}};
        \node[Node](3)at(3.00,-3.40){\begin{math}0\end{math}};
        \node[NodeColorC](5)at(5.00,-6.80){\begin{math}1\end{math}};
        \node[NodeColorC](7)at(7.00,0.00){\begin{math}1\end{math}};
        \node[Node](9)at(11.00,-3.40){\begin{math}0\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(14);
        \draw[Edge](12)--(11);
        \draw[Edge](13)--(11);
        \draw[Edge](14)--(9);
        \draw[Edge](15)--(14);
        \draw[Edge](16)--(9);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(7);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(7.00,2.75){};
        \draw[Edge](r)--(7);
    \end{tikzpicture}
    \enspace \circ_3 \enspace
    \begin{tikzpicture}[xscale=.21,yscale=.2,Centering]
        \node[Leaf](0)at(0.00,-4.00){};
        \node[Leaf](2)at(2.00,-4.00){};
        \node[Leaf](4)at(3.00,-2.00){};
        \node[Leaf](5)at(4.00,-2.00){};
        \node[NodeColorD](1)at(1.00,-2.00){\begin{math}1\end{math}};
        \node[NodeColorA](3)at(3.00,0.00){\begin{math}0\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(3);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.18,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-10.50){};
        \node[Leaf](11)at(10.00,-10.50){};
        \node[Leaf](13)at(13.00,-7.00){};
        \node[Leaf](15)at(13.00,-14.00){};
        \node[Leaf](17)at(15.00,-14.00){};
        \node[Leaf](19)at(18.00,-10.50){};
        \node[Leaf](2)at(2.00,-10.50){};
        \node[Leaf](20)at(19.00,-7.00){};
        \node[Leaf](4)at(4.00,-17.50){};
        \node[Leaf](6)at(6.00,-17.50){};
        \node[Leaf](8)at(7.00,-14.00){};
        \node[Leaf](9)at(8.00,-14.00){};
        \node[NodeColorC](1)at(1.00,-7.00){\begin{math}1\end{math}};
        \node[NodeColorC](10)at(9.00,-7.00){\begin{math}1\end{math}};
        \node[NodeColorC](12)at(10.00,0.00){\begin{math}1\end{math}};
        \node[Node](14)at(16.00,-3.50){\begin{math}0\end{math}};
        \node[Node](16)at(14.00,-10.50){\begin{math}0\end{math}};
        \node[NodeColorC](18)at(16.00,-7.00){\begin{math}1\end{math}};
        \node[Node](3)at(3.00,-3.50){\begin{math}0\end{math}};
        \node[NodeColorD](5)at(5.00,-14.00){\begin{math}1\end{math}};
        \node[NodeColorB](7)at(7.00,-10.50){\begin{math}0\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(3);
        \draw[Edge](11)--(10);
        \draw[Edge](13)--(14);
        \draw[Edge](14)--(12);
        \draw[Edge](15)--(16);
        \draw[Edge](16)--(18);
        \draw[Edge](17)--(16);
        \draw[Edge](18)--(14);
        \draw[Edge](19)--(18);
        \draw[Edge](2)--(1);
        \draw[Edge](20)--(14);
        \draw[Edge](3)--(12);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(10);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(7);
        \node(r)at(10.00,2.75){};
        \draw[Edge](r)--(12);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[xscale=.19,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-10.20){};
        \node[Leaf](10)at(8.00,-13.60){};
        \node[Leaf](12)at(9.00,-13.60){};
        \node[Leaf](13)at(10.00,-13.60){};
        \node[Leaf](15)at(13.00,-10.20){};
        \node[Leaf](16)at(14.00,-6.80){};
        \node[Leaf](2)at(2.00,-10.20){};
        \node[Leaf](4)at(4.00,-10.20){};
        \node[Leaf](6)at(6.00,-10.20){};
        \node[Leaf](8)at(8.00,-6.80){};
        \node[NodeColorC](1)at(1.00,-6.80){\begin{math}1\end{math}};
        \node[Node](11)at(9.00,-10.20){\begin{math}0\end{math}};
        \node[NodeColorC](14)at(11.00,-6.80){\begin{math}1\end{math}};
        \node[Node](3)at(3.00,-3.40){\begin{math}0\end{math}};
        \node[NodeColorC](5)at(5.00,-6.80){\begin{math}1\end{math}};
        \node[NodeColorC](7)at(7.00,0.00){\begin{math}1\end{math}};
        \node[Node](9)at(11.00,-3.40){\begin{math}0\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(14);
        \draw[Edge](12)--(11);
        \draw[Edge](13)--(11);
        \draw[Edge](14)--(9);
        \draw[Edge](15)--(14);
        \draw[Edge](16)--(9);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(7);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(7.00,2.75){};
        \draw[Edge](r)--(7);
    \end{tikzpicture}
    \enspace \circ_5 \enspace
    \begin{tikzpicture}[xscale=.21,yscale=.2,Centering]
        \node[Leaf](0)at(0.00,-4.00){};
        \node[Leaf](2)at(2.00,-4.00){};
        \node[Leaf](4)at(3.00,-2.00){};
        \node[Leaf](5)at(4.00,-2.00){};
        \node[NodeColorD](1)at(1.00,-2.00){\begin{math}1\end{math}};
        \node[NodeColorA](3)at(3.00,0.00){\begin{math}0\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(3);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.18,yscale=.12,Centering]
        \node[Leaf](0)at(0.00,-12.60){};
        \node[Leaf](10)at(10.00,-12.60){};
        \node[Leaf](11)at(11.00,-8.40){};
        \node[Leaf](13)at(12.00,-8.40){};
        \node[Leaf](14)at(12.00,-16.80){};
        \node[Leaf](16)at(13.00,-16.80){};
        \node[Leaf](17)at(14.00,-16.80){};
        \node[Leaf](19)at(17.00,-12.60){};
        \node[Leaf](2)at(2.00,-12.60){};
        \node[Leaf](20)at(18.00,-8.40){};
        \node[Leaf](4)at(4.00,-12.60){};
        \node[Leaf](6)at(6.00,-12.60){};
        \node[Leaf](8)at(8.00,-12.60){};
        \node[NodeColorC](1)at(1.00,-8.40){\begin{math}1\end{math}};
        \node[NodeColorA](12)at(12.00,-4.20){\begin{math}0\end{math}};
        \node[Node](15)at(13.00,-12.60){\begin{math}0\end{math}};
        \node[NodeColorC](18)at(15.00,-8.40){\begin{math}1\end{math}};
        \node[Node](3)at(3.00,-4.20){\begin{math}0\end{math}};
        \node[NodeColorC](5)at(5.00,-8.40){\begin{math}1\end{math}};
        \node[NodeColorC](7)at(7.00,0.00){\begin{math}1\end{math}};
        \node[NodeColorD](9)at(9.00,-8.40){\begin{math}1\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(12);
        \draw[Edge](12)--(7);
        \draw[Edge](13)--(12);
        \draw[Edge](14)--(15);
        \draw[Edge](15)--(18);
        \draw[Edge](16)--(15);
        \draw[Edge](17)--(15);
        \draw[Edge](18)--(12);
        \draw[Edge](19)--(18);
        \draw[Edge](2)--(1);
        \draw[Edge](20)--(12);
        \draw[Edge](3)--(7);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(12);
        \node(r)at(7.00,3.15){};
        \draw[Edge](r)--(7);
    \end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[xscale=.25,yscale=.4,Centering]
        \node[Node](0)at(0.00,0.00){\begin{math}1\end{math}};
        \node[NodeColorB](1)at(0.00,-1.00){\begin{math}2\end{math}};
        \node[Node](2)at(0.00,-2.00){\begin{math}3\end{math}};
        \draw[Edge](1)--(0);
        \draw[Edge](2)--(1);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}
    \enspace \circ_2 \enspace
    \begin{tikzpicture}[xscale=.25,yscale=.4,Centering]
        \node[NodeColorA](0)at(0.00,0.00){\begin{math}2\end{math}};
        \node[NodeColorA](1)at(0.00,-1.00){\begin{math}1\end{math}};
        \draw[Edge](1)--(0);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.25,yscale=.29,Centering]
        \node[Node](0)at(1.00,0.00){\begin{math}1\end{math}};
        \node[NodeColorA](1)at(0.00,-2.67){\begin{math}2\end{math}};
        \node[NodeColorA](2)at(1.00,-1.33){\begin{math}3\end{math}};
        \node[Node](3)at(2.00,-2.67){\begin{math}4\end{math}};
        \draw[Edge](1)--(2);
        \draw[Edge](2)--(0);
        \draw[Edge](3)--(2);
        \node(r)at(1.00,1.25){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[xscale=.25,yscale=.4,Centering]
        \node[Node](0)at(0.00,0.00){\begin{math}1\end{math}};
        \node[NodeColorA](1)at(0.00,-1.00){\begin{math}3\end{math}};
        \node[NodeColorA](2)at(0.00,-2.00){\begin{math}2\end{math}};
        \node[Node](3)at(0.00,-3.00){\begin{math}4\end{math}};
        \draw[Edge](1)--(0);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(2);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[xscale=.25,yscale=.25,Centering]
        \node[Node](0)at(0.00,-1.50){\begin{math}1\end{math}};
        \node[NodeColorB](1)at(1.00,0.00){\begin{math}3\end{math}};
        \node[Node](2)at(2.00,-1.50){\begin{math}2\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace \circ_3 \enspace
    \begin{tikzpicture}[xscale=.25,yscale=.4,Centering]
        \node[NodeColorA](0)at(0.00,0.00){\begin{math}1\end{math}};
        \node[NodeColorA](1)at(0.00,-1.00){\begin{math}2\end{math}};
        \draw[Edge](1)--(0);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.24,yscale=.25,Centering]
        \node[Node](0)at(-1.00,-2.00){\begin{math}1\end{math}};
        \node[NodeColorA](1)at(1.00,0.00){\begin{math}3\end{math}};
        \node[Node](2)at(1.00,-2.00){\begin{math}2\end{math}};
        \node[NodeColorA](3)at(3.00,-2.00){\begin{math}4\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1.00,1.50){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[xscale=.25,yscale=.28,Centering]
        \node[NodeColorA](0)at(0.00,-1.33){\begin{math}4\end{math}};
        \node[Node](1)at(0.00,-2.67){\begin{math}2\end{math}};
        \node[NodeColorA](2)at(1.00,0.00){\begin{math}3\end{math}};
        \node[Node](3)at(2.00,-1.33){\begin{math}1\end{math}};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(0);
        \draw[Edge](3)--(2);
        \node(r)at(1.00,1.50){};
        \draw[Edge](r)--(2);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[xscale=.25,yscale=.28,Centering]
        \node[NodeColorA](0)at(0.00,-1.33){\begin{math}4\end{math}};
        \node[Node](1)at(0.00,-2.67){\begin{math}1\end{math}};
        \node[NodeColorA](2)at(1.00,0.00){\begin{math}3\end{math}};
        \node[Node](3)at(2.00,-1.33){\begin{math}2\end{math}};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(0);
        \draw[Edge](3)--(2);
        \node(r)at(1.00,1.50){};
        \draw[Edge](r)--(2);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[xscale=.25,yscale=.28,Centering]
        \node[NodeColorA](0)at(1.00,0.00){\begin{math}3\end{math}};
        \node[Node](1)at(0.00,-2.67){\begin{math}1\end{math}};
        \node[NodeColorA](2)at(1.00,-1.33){\begin{math}4\end{math}};
        \node[Node](3)at(2.00,-2.67){\begin{math}2\end{math}};
        \draw[Edge](1)--(2);
        \draw[Edge](2)--(0);
        \draw[Edge](3)--(2);
        \node(r)at(1.00,1.50){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.25,yscale=.4,Centering]
        \node[Node](0)at(0,0){\begin{math}1\end{math}};
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[xscale=.25,yscale=.25,Centering]
        \node[Node](0)at(0.00,-1.50){\begin{math}1\end{math}};
        \node[NodeColorB](1)at(1.00,0.00){\begin{math}3\end{math}};
        \node[Node](2)at(2.00,-1.50){\begin{math}2\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace \circ_3 \enspace
    \begin{tikzpicture}[xscale=.25,yscale=.4,Centering]
        \node[NodeColorA](0)at(0.00,0.00){\begin{math}1\end{math}};
        \node[NodeColorA](1)at(0.00,-1.00){\begin{math}2\end{math}};
        \draw[Edge](1)--(0);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.24,yscale=.25,Centering]
        \node[Node](0)at(-1.00,-2.00){\begin{math}1\end{math}};
        \node[NodeColorA](1)at(1.00,0.00){\begin{math}3\end{math}};
        \node[Node](2)at(1.00,-2.00){\begin{math}2\end{math}};
        \node[NodeColorA](3)at(3.00,-2.00){\begin{math}4\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1.00,1.50){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[xscale=.25,yscale=.25,Centering]
        \node[Node](0)at(0.00,-3.50){\begin{math}2\end{math}};
        \node[Node](1)at(0.00,-5.25){\begin{math}5\end{math}};
        \node[NodeColorB](2)at(1.00,-1.75){\begin{math}4\end{math}};
        \node[Node](3)at(2.00,-3.50){\begin{math}3\end{math}};
        \node[Node](4)at(3.50,0.00){\begin{math}7\end{math}};
        \node[Node](5)at(3.50,-1.75){\begin{math}1\end{math}};
        \node[Node](6)at(5.50,-1.75){\begin{math}6\end{math}};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(0);
        \draw[Edge](2)--(4);
        \draw[Edge](3)--(2);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(4);
        \node(r)at(3.50,1.75){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}
    \enspace \circ_4 \enspace
    \begin{tikzpicture}[xscale=.25,yscale=.3,Centering]
        \node[NodeColorA](0)at(0.00,-1.33){\begin{math}1\end{math}};
        \node[NodeColorA](1)at(0.00,-2.67){\begin{math}4\end{math}};
        \node[NodeColorA](2)at(1.00,0.00){\begin{math}3\end{math}};
        \node[NodeColorA](3)at(2.00,-1.33){\begin{math}2\end{math}};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(0);
        \draw[Edge](3)--(2);
        \node(r)at(1.00,1.50){};
        \draw[Edge](r)--(2);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.25,yscale=.22,Centering]
        \node[Node](0)at(-1.00,-5.00){\begin{math}2\end{math}};
        \node[Node](1)at(-1.00,-7.50){\begin{math}8\end{math}};
        \node[NodeColorA](2)at(1.00,-5.00){\begin{math}4\end{math}};
        \node[NodeColorA](3)at(1.00,-7.50){\begin{math}7\end{math}};
        \node[NodeColorA](4)at(2.00,-2.50){\begin{math}6\end{math}};
        \node[Node](5)at(3.00,-5.00){\begin{math}3\end{math}};
        \node[NodeColorA](6)at(5.00,-5.00){\begin{math}5\end{math}};
        \node[Node](7)at(5.00,0.00){\begin{math}10\end{math}};
        \node[Node](8)at(5.00,-2.50){\begin{math}1\end{math}};
        \node[Node](9)at(8.00,-2.50){\begin{math}9\end{math}};
        \draw[Edge](0)--(4);
        \draw[Edge](1)--(0);
        \draw[Edge](2)--(4);
        \draw[Edge](3)--(2);
        \draw[Edge](4)--(7);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(4);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(7);
        \node(r)at(5.00,1.88){};
        \draw[Edge](r)--(7);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.25,yscale=.4,Centering]
        \node[Node](0)at(0,0){\begin{math}1\end{math}};
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEmptyEdge](1)--(2);
        \draw[CliqueEmptyEdge](2)--(3);
        \draw[CliqueEmptyEdge](3)--(4);
        \draw[CliqueEmptyEdge](4)--(5);
        \draw[CliqueEmptyEdge](5)--(6);
        \draw[CliqueEdgeBlue](1)--(2);
        \draw[CliqueEdgeBlue](1)--(6);
        \draw[CliqueEdgeBlue](2)--(4);
        \draw[CliqueEdgeBlue](3)--(4);
        \draw[CliqueEdgeBlue](4)--(5);
    \end{tikzpicture}
    \enspace
    \circ_2
    \enspace
    \begin{tikzpicture}[scale=.5,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)--(2);
        \draw[CliqueEmptyEdge](2)--(3);
        \draw[CliqueEmptyEdge](3)--(4);
        \draw[CliqueEdgeBlue](1)--(4);
        \draw[CliqueEdgeBlue](2)--(3);
        \draw[CliqueEdgeBlue](2)--(4);
    \end{tikzpicture}
    \enspace
    =
    \enspace
    \begin{tikzpicture}[scale=.8,Centering]
        \node[CliquePoint](1)at(-0.38,-0.92){};
        \node[CliquePoint](2)at(-0.92,-0.38){};
        \node[CliquePoint](3)at(-0.92,0.38){};
        \node[CliquePoint](4)at(-0.38,0.92){};
        \node[CliquePoint](5)at(0.38,0.92){};
        \node[CliquePoint](6)at(0.92,0.38){};
        \node[CliquePoint](7)at(0.92,-0.38){};
        \node[CliquePoint](8)at(0.38,-0.92){};
        \draw[CliqueEmptyEdge](1)--(2);
        \draw[CliqueEmptyEdge](2)--(3);
        \draw[CliqueEmptyEdge](3)--(4);
        \draw[CliqueEmptyEdge](4)--(5);
        \draw[CliqueEmptyEdge](5)--(6);
        \draw[CliqueEmptyEdge](6)--(7);
        \draw[CliqueEmptyEdge](7)--(8);
        \draw[CliqueEdgeBlue](1)--(2);
        \draw[CliqueEdgeBlue](1)--(8);
        \draw[CliqueEdgeBlue](2)--(6);
        \draw[CliqueEdgeBlue](3)--(4);
        \draw[CliqueEdgeBlue](3)--(5);
        \draw[CliqueEdgeBlue](5)--(6);
        \draw[CliqueEdgeBlue](6)--(7);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEmptyEdge](1)--(2);
        \draw[CliqueEmptyEdge](2)--(3);
        \draw[CliqueEmptyEdge](3)--(4);
        \draw[CliqueEmptyEdge](4)--(5);
        \draw[CliqueEmptyEdge](5)--(6);
        \draw[CliqueEdgeBlue](1)--(2);
        \draw[CliqueEdgeBlue](1)--(6);
        \draw[CliqueEdgeBlue](2)--(4);
        \draw[CliqueEdgeBlue](3)--(4);
        \draw[CliqueEdgeBlue](4)--(5);
    \end{tikzpicture}
    \enspace
    \circ_3
    \enspace
    \begin{tikzpicture}[scale=.5,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)--(2);
        \draw[CliqueEmptyEdge](2)--(3);
        \draw[CliqueEmptyEdge](3)--(4);
        \draw[CliqueEdgeBlue](1)--(4);
        \draw[CliqueEdgeBlue](2)--(3);
        \draw[CliqueEdgeBlue](2)--(4);
    \end{tikzpicture}
    \enspace
    =
    \enspace
    \begin{tikzpicture}[scale=.8,Centering]
        \node[CliquePoint](1)at(-0.38,-0.92){};
        \node[CliquePoint](2)at(-0.92,-0.38){};
        \node[CliquePoint](3)at(-0.92,0.38){};
        \node[CliquePoint](4)at(-0.38,0.92){};
        \node[CliquePoint](5)at(0.38,0.92){};
        \node[CliquePoint](6)at(0.92,0.38){};
        \node[CliquePoint](7)at(0.92,-0.38){};
        \node[CliquePoint](8)at(0.38,-0.92){};
        \draw[CliqueEmptyEdge](1)--(2);
        \draw[CliqueEmptyEdge](2)--(3);
        \draw[CliqueEmptyEdge](3)--(4);
        \draw[CliqueEmptyEdge](4)--(5);
        \draw[CliqueEmptyEdge](5)--(6);
        \draw[CliqueEmptyEdge](6)--(7);
        \draw[CliqueEmptyEdge](7)--(8);
        \draw[CliqueEdgeBlue](1)--(2);
        \draw[CliqueEdgeBlue](1)--(8);
        \draw[CliqueEdgeBlue](2)--(6);
        \draw[CliqueEdgeBlue](3)--(6);
        \draw[CliqueEdgeBlue](4)--(5);
        \draw[CliqueEdgeBlue](4)--(6);
        \draw[CliqueEdgeBlue](6)--(7);
    \end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[scale=.7,Centering]
        \node[CliquePoint](0)at(-0.49,-0.86){};
        \node[CliquePoint](1)at(-1.,-0.){};
        \node[CliquePoint](2)at(-0.5,0.87){};
        \node[CliquePoint](3)at(0.5,0.87){};
        \node[CliquePoint](4)at(1.,0.01){};
        \node[CliquePoint](5)at(0.51,-0.86){};
        \draw[CliqueEmptyEdge](0)--(1);
        \draw[CliqueEmptyEdge](1)--(2);
        \draw[CliqueEmptyEdge](2)--(3);
        \draw[CliqueEmptyEdge](3)--(4);
        \draw[CliqueEmptyEdge](4)--(5);
        \draw[CliqueEmptyEdge](5)--(0);
        \draw[CliqueEdgeBlue](0)--(1);
        \draw[CliqueEdgeBlue](1)--(2);
        \draw[CliqueEdgeBlue](4)--(5);
        \draw[CliqueEdgeBlue](0)--(5);
        \draw[CliqueEdgeRed](3)--(5);
    \end{tikzpicture}
    \enspace \circ_3 \enspace
    \begin{tikzpicture}[scale=.7,Centering]
        \node[CliquePoint](0)at(-0.58,-0.8){};
        \node[CliquePoint](1)at(-0.95,0.31){};
        \node[CliquePoint](2)at(-0.,1.){};
        \node[CliquePoint](3)at(0.96,0.31){};
        \node[CliquePoint](4)at(0.59,-0.8){};
        \draw[CliqueEmptyEdge](0)--(1);
        \draw[CliqueEmptyEdge](1)--(2);
        \draw[CliqueEmptyEdge](2)--(3);
        \draw[CliqueEmptyEdge](3)--(4);
        \draw[CliqueEmptyEdge](4)--(0);
        \draw[CliqueEdgeBlue](0)--(1);
        \draw[CliqueEdgeBlue](1)--(4);
        \draw[CliqueEdgeBlue](3)--(4);
        \draw[CliqueEdgeRed](2)--(4);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[scale=.7,Centering]
        \node[CliquePoint](0)at(-0.34,-0.93){};
        \node[CliquePoint](1)at(-0.86,-0.5){};
        \node[CliquePoint](2)at(-0.98,0.18){};
        \node[CliquePoint](3)at(-0.64,0.77){};
        \node[CliquePoint](4)at(-0.,1.){};
        \node[CliquePoint](5)at(0.65,0.77){};
        \node[CliquePoint](6)at(0.99,0.18){};
        \node[CliquePoint](7)at(0.87,-0.49){};
        \node[CliquePoint](8)at(0.35,-0.93){};
        \draw[CliqueEmptyEdge](0)--(1);
        \draw[CliqueEmptyEdge](1)--(2);
        \draw[CliqueEmptyEdge](2)--(3);
        \draw[CliqueEmptyEdge](3)--(4);
        \draw[CliqueEmptyEdge](4)--(5);
        \draw[CliqueEmptyEdge](5)--(6);
        \draw[CliqueEmptyEdge](6)--(7);
        \draw[CliqueEmptyEdge](7)--(8);
        \draw[CliqueEmptyEdge](8)--(0);
        \draw[CliqueEdgeBlue](0)--(1);
        \draw[CliqueEdgeBlue](1)--(2);
        \draw[CliqueEdgeBlue](2)--(3);
        \draw[CliqueEdgeBlue](3)--(6);
        \draw[CliqueEdgeBlue](5)--(6);
        \draw[CliqueEdgeBlue](7)--(8);
        \draw[CliqueEdgeBlue](0)--(8);
        \draw[CliqueEdgeRed](2)--(6);
        \draw[CliqueEdgeRed](4)--(6);
        \draw[CliqueEdgeRed](6)--(8);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[scale=.7,Centering]
        \node[CliquePoint](0)at(-0.49,-0.86){};
        \node[CliquePoint](1)at(-1.,-0.){};
        \node[CliquePoint](2)at(-0.5,0.87){};
        \node[CliquePoint](3)at(0.5,0.87){};
        \node[CliquePoint](4)at(1.,0.01){};
        \node[CliquePoint](5)at(0.51,-0.86){};
        \draw[CliqueEmptyEdge](0)--(1);
        \draw[CliqueEmptyEdge](1)--(2);
        \draw[CliqueEmptyEdge](2)--(3);
        \draw[CliqueEmptyEdge](3)--(4);
        \draw[CliqueEmptyEdge](4)--(5);
        \draw[CliqueEmptyEdge](5)--(0);
        \draw[CliqueEdgeBlue](1)--(2);
        \draw[CliqueEdgeBlue](1)--(5);
        \draw[CliqueEdgeBlue](2)--(3);
        \draw[CliqueEdgeBlue](3)--(4);
        \draw[CliqueEdgeBlue](4)--(5);
        \draw[CliqueEdgeRed](1)--(4);
    \end{tikzpicture}
    \enspace \circ_5 \enspace
    \begin{tikzpicture}[scale=.7,Centering]
        \node[CliquePoint](0)at(-0.58,-0.8){};
        \node[CliquePoint](1)at(-0.95,0.31){};
        \node[CliquePoint](2)at(-0.,1.){};
        \node[CliquePoint](3)at(0.96,0.31){};
        \node[CliquePoint](4)at(0.59,-0.8){};
        \draw[CliqueEmptyEdge](0)--(1);
        \draw[CliqueEmptyEdge](1)--(2);
        \draw[CliqueEmptyEdge](2)--(3);
        \draw[CliqueEmptyEdge](3)--(4);
        \draw[CliqueEmptyEdge](4)--(0);
        \draw[CliqueEdgeBlue](0)--(1);
        \draw[CliqueEdgeBlue](1)--(3);
        \draw[CliqueEdgeBlue](1)--(4);
        \draw[CliqueEdgeBlue](2)--(3);
        \draw[CliqueEdgeBlue](3)--(4);
        \draw[CliqueEdgeBlue](0)--(4);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[scale=.7,Centering]
        \node[CliquePoint](0)at(-0.34,-0.93){};
        \node[CliquePoint](1)at(-0.86,-0.5){};
        \node[CliquePoint](2)at(-0.98,0.18){};
        \node[CliquePoint](3)at(-0.64,0.77){};
        \node[CliquePoint](4)at(-0.,1.){};
        \node[CliquePoint](5)at(0.65,0.77){};
        \node[CliquePoint](6)at(0.99,0.18){};
        \node[CliquePoint](7)at(0.87,-0.49){};
        \node[CliquePoint](8)at(0.35,-0.93){};
        \draw[CliqueEmptyEdge](0)--(1);
        \draw[CliqueEmptyEdge](1)--(2);
        \draw[CliqueEmptyEdge](2)--(3);
        \draw[CliqueEmptyEdge](3)--(4);
        \draw[CliqueEmptyEdge](4)--(5);
        \draw[CliqueEmptyEdge](5)--(6);
        \draw[CliqueEmptyEdge](6)--(7);
        \draw[CliqueEmptyEdge](7)--(8);
        \draw[CliqueEmptyEdge](8)--(0);
        \draw[CliqueEdgeBlue](1)--(2);
        \draw[CliqueEdgeBlue](1)--(8);
        \draw[CliqueEdgeBlue](2)--(3);
        \draw[CliqueEdgeBlue](3)--(4);
        \draw[CliqueEdgeBlue](4)--(5);
        \draw[CliqueEdgeBlue](4)--(8);
        \draw[CliqueEdgeBlue](5)--(7);
        \draw[CliqueEdgeBlue](5)--(8);
        \draw[CliqueEdgeBlue](6)--(7);
        \draw[CliqueEdgeBlue](7)--(8);
        \draw[CliqueEdgeRed](1)--(4);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[scale=.7,Centering]
        \node[CliquePoint](0)at(-0.50,-0.87){};
        \node[CliquePoint](1)at(-1.00,-0.00){};
        \node[CliquePoint](2)at(-0.50,0.87){};
        \node[CliquePoint](3)at(0.50,0.87){};
        \node[CliquePoint](4)at(1.00,0.00){};
        \node[CliquePoint](5)at(0.50,-0.87){};
        \draw[CliqueEmptyEdge](0)--(1);
        \draw[CliqueEmptyEdge](1)--(2);
        \draw[CliqueEmptyEdge](2)--(3);
        \draw[CliqueEmptyEdge](3)--(4);
        \draw[CliqueEmptyEdge](4)--(5);
        \draw[CliqueEmptyEdge](5)--(0);
        \draw[CliqueEdgeBlue](0)--(1);
        \draw[CliqueEdgeBlue](1)--(2);
        \draw[CliqueEdgeBlue](2)--(5);
        \draw[CliqueEdgeBlue](3)--(5);
        \draw[CliqueEdgeBlue](4)--(5);
        \draw[CliqueEdgeRed](0)--(2);
    \end{tikzpicture}
    \enspace \circ_3 \enspace
    \begin{tikzpicture}[scale=.7,Centering]
        \node[CliquePoint](0)at(-0.59,-0.81){};
        \node[CliquePoint](1)at(-0.95,0.31){};
        \node[CliquePoint](2)at(-0.00,1.00){};
        \node[CliquePoint](3)at(0.95,0.31){};
        \node[CliquePoint](4)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](0)--(1);
        \draw[CliqueEmptyEdge](1)--(2);
        \draw[CliqueEmptyEdge](2)--(3);
        \draw[CliqueEmptyEdge](3)--(4);
        \draw[CliqueEmptyEdge](4)--(0);
        \draw[CliqueEdgeBlue](0)--(4);
        \draw[CliqueEdgeBlue](0)--(1);
        \draw[CliqueEdgeBlue](1)--(2);
        \draw[CliqueEdgeBlue](2)--(3);
        \draw[CliqueEdgeBlue](3)--(4);
        \draw[CliqueEdgeRed](1)--(3);
        \draw[CliqueEdgeRed](1)--(4);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[scale=.7,Centering]
        \node[CliquePoint](0)at(-0.34,-0.94){};
        \node[CliquePoint](1)at(-0.87,-0.50){};
        \node[CliquePoint](2)at(-0.98,0.17){};
        \node[CliquePoint](3)at(-0.64,0.77){};
        \node[CliquePoint](4)at(-0.00,1.00){};
        \node[CliquePoint](5)at(0.64,0.77){};
        \node[CliquePoint](6)at(0.98,0.17){};
        \node[CliquePoint](7)at(0.87,-0.50){};
        \node[CliquePoint](8)at(0.34,-0.94){};
        \draw[CliqueEmptyEdge](0)--(1);
        \draw[CliqueEmptyEdge](1)--(2);
        \draw[CliqueEmptyEdge](2)--(3);
        \draw[CliqueEmptyEdge](3)--(4);
        \draw[CliqueEmptyEdge](4)--(5);
        \draw[CliqueEmptyEdge](5)--(6);
        \draw[CliqueEmptyEdge](6)--(7);
        \draw[CliqueEmptyEdge](7)--(8);
        \draw[CliqueEmptyEdge](8)--(0);
        \draw[CliqueEdgeBlue](0)--(1);
        \draw[CliqueEdgeBlue](1)--(2);
        \draw[CliqueEdgeBlue](2)--(3);
        \draw[CliqueEdgeBlue](2)--(8);
        \draw[CliqueEdgeBlue](3)--(4);
        \draw[CliqueEdgeBlue](4)--(5);
        \draw[CliqueEdgeBlue](5)--(6);
        \draw[CliqueEdgeBlue](6)--(8);
        \draw[CliqueEdgeBlue](7)--(8);
        \draw[CliqueEdgeRed](0)--(2);
        \draw[CliqueEdgeRed](3)--(5);
        \draw[CliqueEdgeRed](3)--(6);
    \end{tikzpicture}
\begin{tikzpicture}[scale=.6,Centering]
    \node[CliquePoint](1)at(0,0){};
    \node[CliquePoint](2)at(.75,0){};
    \draw[CliqueEdgeBlue](1)--(2);
\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEdgeBlue](1)--(2);
        \draw[CliqueEdgeBlue](1)--(4);
        \draw[CliqueEdgeBlue](1)--(6);
        \draw[CliqueEdgeBlue](2)--(3);
        \draw[CliqueEdgeBlue](2)--(5);
        \draw[CliqueEdgeBlue](3)--(4);
        \draw[CliqueEdgeBlue](4)--(5);
        \draw[CliqueEdgeBlue](5)--(6);
    \end{tikzpicture}
    \enspace
    \circ_3
    \enspace
    \begin{tikzpicture}[scale=.5,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEdgeBlue](1)--(2);
        \draw[CliqueEdgeBlue](1)--(3);
        \draw[CliqueEdgeBlue](1)--(4);
        \draw[CliqueEdgeBlue](2)--(3);
        \draw[CliqueEdgeBlue](3)--(4);
    \end{tikzpicture}
    \enspace
    =
    \enspace
    \begin{tikzpicture}[scale=.8,Centering]
        \node[CliquePoint](1)at(-0.38,-0.92){};
        \node[CliquePoint](2)at(-0.92,-0.38){};
        \node[CliquePoint](3)at(-0.92,0.38){};
        \node[CliquePoint](4)at(-0.38,0.92){};
        \node[CliquePoint](5)at(0.38,0.92){};
        \node[CliquePoint](6)at(0.92,0.38){};
        \node[CliquePoint](7)at(0.92,-0.38){};
        \node[CliquePoint](8)at(0.38,-0.92){};
        \draw[CliqueEdgeBlue](1)--(2);
        \draw[CliqueEdgeBlue](1)--(6);
        \draw[CliqueEdgeBlue](1)--(8);
        \draw[CliqueEdgeBlue](2)--(3);
        \draw[CliqueEdgeBlue](2)--(7);
        \draw[CliqueEdgeBlue](3)--(4);
        \draw[CliqueEdgeBlue](3)--(5);
        \draw[CliqueEdgeBlue](3)--(6);
        \draw[CliqueEdgeBlue](4)--(5);
        \draw[CliqueEdgeBlue](5)--(6);
        \draw[CliqueEdgeBlue](6)--(7);
        \draw[CliqueEdgeBlue](7)--(8);
    \end{tikzpicture}
\begin{tikzpicture}[scale=.6,Centering]
    \node[CliquePoint](1)at(0,0){};
    \node[CliquePoint](2)at(.75,0){};
    \draw[CliqueEdgeBlue](1)--(2);
\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[scale=.85,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(2);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}-2\end{math}}(5);
        \draw[CliqueEmptyEdge](1)edge[]node[CliqueLabel]{}(6);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}-2\end{math}}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[CliqueLabel]{}(4);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEmptyEdge](4)edge[]node[CliqueLabel]{}(5);
        \draw[CliqueEmptyEdge](5)edge[]node[CliqueLabel]{}(6);
    \end{tikzpicture}
    \enspace \circ_2 \enspace
    \begin{tikzpicture}[scale=.65,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[CliqueLabel]{}(2);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel,near end]
            {\begin{math}1\end{math}}(3);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}3\end{math}}(4);
        \draw[CliqueEmptyEdge](2)edge[]node[CliqueLabel]{}(3);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel,near start]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(4);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[scale=1.1,Centering]
        \node[CliquePoint](1)at(-0.38,-0.92){};
        \node[CliquePoint](2)at(-0.92,-0.38){};
        \node[CliquePoint](3)at(-0.92,0.38){};
        \node[CliquePoint](4)at(-0.38,0.92){};
        \node[CliquePoint](5)at(0.38,0.92){};
        \node[CliquePoint](6)at(0.92,0.38){};
        \node[CliquePoint](7)at(0.92,-0.38){};
        \node[CliquePoint](8)at(0.38,-0.92){};
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(2);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}-2\end{math}}(7);
        \draw[CliqueEmptyEdge](1)edge[]node[CliqueLabel]{}(8);
        \draw[CliqueEmptyEdge](2)edge[]node[CliqueLabel]{}(3);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEmptyEdge](3)edge[]node[CliqueLabel]{}(4);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(5);
        \draw[CliqueEmptyEdge](5)edge[]node[CliqueLabel]{}(6);
        \draw[CliqueEdge](5)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(7);
        \draw[CliqueEmptyEdge](6)edge[]node[CliqueLabel]{}(7);
        \draw[CliqueEmptyEdge](7)edge[]node[CliqueLabel]{}(8);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[scale=.85,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(2);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}-2\end{math}}(5);
        \draw[CliqueEmptyEdge](1)edge[]node[CliqueLabel]{}(6);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}-2\end{math}}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[CliqueLabel]{}(4);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEmptyEdge](4)edge[]node[CliqueLabel]{}(5);
        \draw[CliqueEmptyEdge](5)edge[]node[CliqueLabel]{}(6);
    \end{tikzpicture}
    \enspace \circ_2 \enspace
    \begin{tikzpicture}[scale=.65,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[CliqueLabel]{}(2);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel,near end]
            {\begin{math}1\end{math}}(3);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(4);
        \draw[CliqueEmptyEdge](2)edge[]node[CliqueLabel]{}(3);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel,near start]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(4);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[scale=1.1,Centering]
        \node[CliquePoint](1)at(-0.38,-0.92){};
        \node[CliquePoint](2)at(-0.92,-0.38){};
        \node[CliquePoint](3)at(-0.92,0.38){};
        \node[CliquePoint](4)at(-0.38,0.92){};
        \node[CliquePoint](5)at(0.38,0.92){};
        \node[CliquePoint](6)at(0.92,0.38){};
        \node[CliquePoint](7)at(0.92,-0.38){};
        \node[CliquePoint](8)at(0.38,-0.92){};
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(2);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}-2\end{math}}(7);
        \draw[CliqueEmptyEdge](1)edge[]node[CliqueLabel]{}(8);
        \draw[CliqueEmptyEdge](2)edge[]node[CliqueLabel]{}(3);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEmptyEdge](3)edge[]node[CliqueLabel]{}(4);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(5);
        \draw[CliqueEmptyEdge](5)edge[]node[CliqueLabel]{}(6);
        \draw[CliqueEdge](5)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(7);
        \draw[CliqueEmptyEdge](6)edge[]node[CliqueLabel]{}(7);
        \draw[CliqueEmptyEdge](7)edge[]node[CliqueLabel]{}(8);
    \end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[scale=.3,Centering]
        \draw[Grid] (0,0) grid (6,2);
        \node[PathNode](0)at(0,0){};
        \node[PathNode](1)at(1,1){};
        \node[PathNode](2)at(2,0){};
        \node[PathNode](3)at(3,1){};
        \node[PathNode](4)at(4,1){};
        \node[PathNode](5)at(5,2){};
        \node[PathNode](6)at(6,1){};
        \draw[PathStep](0)--(1);
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
        \draw[PathStep](5)--(6);
    \end{tikzpicture}
    \Product
    \begin{tikzpicture}[scale=.3,Centering]
        \draw[Grid] (0,0) grid (5,-2);
        \node[PathNodeColorA](0)at(0,0){};
        \node[PathNodeColorA](1)at(1,-1){};
        \node[PathNodeColorA](2)at(2,-2){};
        \node[PathNodeColorA](3)at(3,-2){};
        \node[PathNodeColorA](4)at(4,-1){};
        \node[PathNodeColorA](5)at(5,-1){};
        \draw[PathStep](0)--(1);
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[scale=.3,Centering]
        \draw[Grid] (0,-1) grid (11,2);
        \node[PathNode](0)at(0,0){};
        \node[PathNode](1)at(1,1){};
        \node[PathNode](2)at(2,0){};
        \node[PathNode](3)at(3,1){};
        \node[PathNode](4)at(4,1){};
        \node[PathNode](5)at(5,2){};
        \node[PathNodeColorB](6)at(6,1){};
        \node[PathNodeColorA](7)at(7,0){};
        \node[PathNodeColorA](8)at(8,-1){};
        \node[PathNodeColorA](9)at(9,-1){};
        \node[PathNodeColorA](10)at(10,0){};
        \node[PathNodeColorA](11)at(11,0){};
        \draw[PathStep](0)--(1);
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
        \draw[PathStep](5)--(6);
        \draw[PathStep](6)--(7);
        \draw[PathStep](7)--(8);
        \draw[PathStep](8)--(9);
        \draw[PathStep](9)--(10);
        \draw[PathStep](10)--(11);
    \end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[scale=.2,Centering]
        \draw[Grid] (0,0) grid (4,0);
        \node[PathNode,minimum size=1.5mm](0)at(0,0){};
        \node[PathNode,minimum size=1.5mm](1)at(1,0){};
        \node[PathNode,minimum size=1.5mm](2)at(2,0){};
        \node[PathNode,minimum size=1.5mm](3)at(3,0){};
        \node[PathNode,minimum size=1.5mm](4)at(4,0){};
        \draw[PathStep](0)--(1);
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.2,Centering]
        \draw[Grid] (0,0) grid (4,1);
        \node[PathNode,minimum size=1.5mm](0)at(0,0){};
        \node[PathNode,minimum size=1.5mm](1)at(1,0){};
        \node[PathNode,minimum size=1.5mm](2)at(2,0){};
        \node[PathNode,minimum size=1.5mm](3)at(3,1){};
        \node[PathNode,minimum size=1.5mm](4)at(4,0){};
        \draw[PathStep](0)--(1);
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.2,Centering]
        \draw[Grid] (0,0) grid (4,1);
        \node[PathNode,minimum size=1.5mm](0)at(0,0){};
        \node[PathNode,minimum size=1.5mm](1)at(1,1){};
        \node[PathNode,minimum size=1.5mm](2)at(2,0){};
        \node[PathNode,minimum size=1.5mm](3)at(3,0){};
        \node[PathNode,minimum size=1.5mm](4)at(4,0){};
        \draw[PathStep](0)--(1);
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.18,Centering]
        \draw[Grid] (0,0) grid (4,1);
        \node[PathNode,minimum size=1.5mm](0)at(0,0){};
        \node[PathNode,minimum size=1.5mm](1)at(1,1){};
        \node[PathNode,minimum size=1.5mm](2)at(2,0){};
        \node[PathNode,minimum size=1.5mm](3)at(3,1){};
        \node[PathNode,minimum size=1.5mm](4)at(4,0){};
        \draw[PathStep](0)--(1);
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.2,Centering]
        \draw[Grid] (0,0) grid (4,1);
        \node[PathNode,minimum size=1.5mm](0)at(0,0){};
        \node[PathNode,minimum size=1.5mm](1)at(1,1){};
        \node[PathNode,minimum size=1.5mm](2)at(2,1){};
        \node[PathNode,minimum size=1.5mm](3)at(3,1){};
        \node[PathNode,minimum size=1.5mm](4)at(4,0){};
        \draw[PathStep](0)--(1);
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.18,Centering]
        \draw[Grid] (0,0) grid (4,2);
        \node[PathNode,minimum size=1.5mm](0)at(0,0){};
        \node[PathNode,minimum size=1.5mm](1)at(1,1){};
        \node[PathNode,minimum size=1.5mm](2)at(2,2){};
        \node[PathNode,minimum size=1.5mm](3)at(3,1){};
        \node[PathNode,minimum size=1.5mm](4)at(4,0){};
        \draw[PathStep](0)--(1);
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
    \end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}
        [xscale=.4,yscale=.45,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node(r)at(0,1.75){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node(xi)at(0,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}|u|\end{math}};
        \node[below of=xi,node distance=1mm](exi)
            {\begin{math}i\end{math}};
        \draw[Edge](r)edge[]node[EdgeLabel]{\begin{math}a\end{math}}(x);
        \draw[Edge](x)
            edge[]node[EdgeLabel]{\begin{math}u(1)\end{math}}(x1);
        \draw[Edge](x)
            edge[]node[EdgeLabel]{\begin{math}u(|u|)\end{math}}(xn);
        \draw[Edge](x)
            edge[]node[EdgeLabel]{\begin{math}u(i)\end{math}}(xi);
        \node[right of=ex1,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace \circ_i^{((a, u), (b, v))} \enspace
    \begin{tikzpicture}
        [xscale=.35,yscale=.4,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}g\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}|v|\end{math}};
        \draw[Edge](r)edge[]node[EdgeLabel]{\begin{math}b\end{math}}(x);
        \draw[Edge](x)
            edge[]node[EdgeLabel]{\begin{math}v(1)\end{math}}(x1);
        \draw[Edge](x)
            edge[]node[EdgeLabel]{\begin{math}v(|v|)\end{math}}(xn);
        \node[below of=x,node distance=9mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.6,yscale=.5,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node(r)at(0,1.5){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}|u| + |v| - 1\end{math}};
        \node[right of=ex1,node distance=8mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](r)edge[]node[EdgeLabel]{\begin{math}a\end{math}}(x);
        \draw[Edge]
            (x)edge[]node[EdgeLabel]{\begin{math}u(1)\end{math}}(x1);
        \draw[Edge](x)
            edge[]node[EdgeLabel]{\begin{math}u(|u|)\end{math}}(xn);
        \node[OperatorColorA](y)at(0,-2.5){\begin{math}g\end{math}};
        \node(y1)at(-1.6,-4.5){};
        \node(yn)at(1.6,-4.5){};
        \node[below of=y1,node distance=1mm](ey1)
            {\begin{math}i\end{math}};
        \node[below of=yn,node distance=1mm](eyn)
            {\begin{math}i + |v| - 1\end{math}};
        \draw[Edge](y)
            edge[]node[EdgeLabel]{\begin{math}v(1)\end{math}}(y1);
        \draw[Edge](y)
            edge[]node[EdgeLabel]{\begin{math}v(|v|)\end{math}}(yn);
        \node[below of=y,node distance=11mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)
            edge[]node[EdgeLabel]{\begin{math}b = u(i)\end{math}}(y);
    \end{tikzpicture} \\
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=1.5,yscale=.7,Centering,font=\scriptsize]
        \node[OperatorColorB](x)at(0,0)
            {\begin{math}f \circ_i^{((a, u), (b, v))} g\end{math}};
        \node(r)at(0,1.25){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\enspace \begin{math}|u| + |v| - 1\end{math}};
        \draw[Edge](r)edge[]node[EdgeLabel]{\begin{math}a\end{math}}(x);
        \draw[Edge](x)
            edge[]node[EdgeLabel]{\begin{math}u(1)\end{math}}(x1);
        \draw[Edge](x)
            edge[]node[EdgeLabel]{\begin{math}u(|u|)\end{math}}(xn);
        \node[below of=x,node distance=15mm]
            {\begin{math}\dots\end{math}};
        \node[right of=ex1,node distance=10mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=10mm]
            {\begin{math}\dots\end{math}};
        \node(xi)at(-.5,-2){};
        \node(xj)at(.5,-2){};
        \node(xi-)at(-1.5,-2){};
        \node(xj+)at(1.5,-2){};
        \node[below of=xi,node distance=1mm](exi)
            {\begin{math}i\end{math}};
        \node[below of=xj,node distance=1mm](exj)
            {\quad \begin{math}i + |v| - 1\end{math}};
        \node[below of=xi-,node distance=1mm](exi-)
            {\begin{math}i - 1\end{math}};
        \node[below of=xj+,node distance=1mm](exj+)
            {\begin{math}i + |v|\end{math}};
        \draw[Edge](x)
            edge[]node[EdgeLabel]{\begin{math}v(1)\end{math}}(xi);
        \draw[Edge](x)
            edge[]node[EdgeLabel]{\begin{math}v(|v|)\end{math}}(xj);
        \draw[Edge](x)
            edge[]node[EdgeLabel]{\begin{math}u(i - 1)\end{math}}(xi-);
        \draw[Edge](x)
            edge[]node[EdgeLabel]{\begin{math}u(i + 1)\end{math}}(xj+);
    \end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}
        [xscale=.28,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(x2)at(-2,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=x2,node distance=1mm](ex2)
            {\begin{math}2\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(x2);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    }
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.35,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node(r)at(0,2){};
        \node(x2)at(-1,-2){};
        \node(xn)at(1,-2){};
        \node[below of=x2,node distance=1mm](ex2)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\qquad \begin{math}n - 1\end{math}\enspace};
        \node[]at(3,-2.4){\begin{math}n\end{math}};
        \draw[Edge](x)--(-1.5,-1.5)--(-2,-1.5)--(-2,2)--(0,2)--(0,3);
        \draw[Edge](x)--(0,1.5)--(3,1.5)--(3,-1.8);
        \draw[Edge](x)--(x2);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.28,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorB](x)at(0,0)
            {\begin{math}\CyclicAction(f)\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(x2)at(-2,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=x2,node distance=1mm](ex2)
            {\begin{math}2\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(x2);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace \circ_1 \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}m\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    }
    \enspace = \enspace
    \CyclicAction\Par{
    \begin{tikzpicture}
        [xscale=.17,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(xn)at(4,-2){};
        \node[below of=xn,node distance=1mm](exn)
            {\quad \begin{math}n + m - 1\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorA](y)at(-4,-2){\begin{math}y\end{math}};
        \node(y1)at(-6.5,-4){};
        \node(yn)at(-1.5,-4){};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(yn);
        \node[below of=y1,node distance=1mm](ey1)
            {\begin{math}1\end{math}};
        \node[below of=yn,node distance=1mm](eyn)
            {\begin{math}m\end{math}};
        \node[below of=y,node distance=7mm]
        {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(y);
    \end{tikzpicture}
    }
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.2,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-1,-2){};
        \node(xn)at(1,-2){};
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorA](y)at(-4,-2){\begin{math}y\end{math}};
        \node(y1)at(-5.5,-4){};
        \node(yn)at(-2.5,-4){};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(yn);
        \node[below of=y1,node distance=1mm](ey1)
            {\begin{math}1\end{math}};
        \node[below of=y,node distance=7mm]
        {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(y);
        \draw[Edge](y)--(-6,-3.5)--(-7,-3.5)--(-7,2)--(0,2)--(0,3);
        \draw[Edge](x)--(0,1.5)--(3.5,1.5)--(3.5,-2);
        \node[]at(3.5,-2.5)
            {\qquad \begin{math}n + m - 1\end{math}};
    \end{tikzpicture}
\begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}m\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    }
    \enspace \circ_m \enspace
    \CyclicAction\Par{
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    }
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.35,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y\end{math}};
        \node(r)at(0,2){};
        \node(x2)at(-1,-2){};
        \node(xn)at(1,-2){};
        \node[below of=x2,node distance=1mm](ex2)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\qquad \begin{math}m - 1\end{math}\enspace};
        \node[]at(3,-2.44){\begin{math}m\end{math}};
        \draw[Edge](x)--(-1.5,-1.5)--(-2,-1.5)--(-2,2)--(0,2)--(0,3);
        \draw[Edge](x)--(0,1.5)--(3,1.5)--(3,-2);
        \draw[Edge](x)--(x2);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace \circ_m \enspace
    \begin{tikzpicture}
        [xscale=.35,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x2)at(-1,-2){};
        \node(xn)at(1,-2){};
        \node[below of=x2,node distance=1mm](ex2)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\qquad \begin{math}n - 1\end{math}\enspace};
        \node[]at(3,-2.44){\begin{math}n\end{math}};
        \draw[Edge](x)--(-1.5,-1.5)--(-2,-1.5)--(-2,2)--(0,2)--(0,3);
        \draw[Edge](x)--(0,1.5)--(3,1.5)--(3,-2);
        \draw[Edge](x)--(x2);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](y)at(0,0){\begin{math}y\end{math}};
        \node(r)at(0,3.5){};
        \node(y1)at(-1,-2){};
        \node(yn)at(1,-2){};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(yn);
        \node[below of=y,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \node[below of=y1,node distance=1mm](ey1)
            {\begin{math}1\end{math}};
        \draw[Edge](y)--(-1.5,-1.5)--(-2.5,-1.5)--(-2.5,2)--(0,2)--(r);
        \node[Operator](x)at(4.5,-2){\begin{math}x\end{math}};
        \node(x1)at(3.5,-4){};
        \node(xn)at(5.5,-4){};
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
        \node[]at(7.5,-4.5){\quad \begin{math}n + m - 1\end{math}};
        \draw[Edge](y)--(0,1.5)--(2,1.5)--(2,-3.5)--(3,-3.5)--(x);
        \draw[Edge](x)--(4.5,-.5)--(6.5,-.5)--(6.5,-4);
    \end{tikzpicture}
\begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace \circ_{i + 1} \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}m\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}}
    \enspace = \enspace
    \CyclicAction\Par{
    \begin{tikzpicture}
        [xscale=.4,yscale=.34,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,1.5){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n + m - 1\end{math}};
        \node[right of=ex1,node distance=6mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=8mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[OperatorColorA](y)at(0,-2.5){\begin{math}y\end{math}};
        \node(y1)at(-1.6,-4.5){};
        \node(yn)at(1.6,-4.5){};
        \node[below of=y1,node distance=1mm](ey1)
            {\begin{math}i + 1\end{math}};
        \node[below of=yn,node distance=1mm](eyn)
            {\begin{math}i + m\end{math}};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(yn);
        \node[below of=y,node distance=8mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(y);
    \end{tikzpicture}}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.4,yscale=.34,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,1.5){};
        \node(x0)at(-3.5,-2){};
        \node(x1)at(-2,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n + m - 2\end{math}};
        \node[right of=ex1,node distance=3mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=8mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[OperatorColorA](y)at(0,-2.5){\begin{math}y\end{math}};
        \node(y1)at(-1.6,-4.5){};
        \node(yn)at(1.6,-4.5){};
        \node[below of=y1,node distance=1mm](ey1)
            {\begin{math}i\end{math}};
        \node[below of=yn,node distance=1mm](eyn)
            {\quad \begin{math}i + m - 1\end{math}};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(yn);
        \node[below of=y,node distance=8mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(y);
        \draw[Edge](x)--(-2,-1.5)--(-2.5,-1.5)--(-2.5,1.5)--(0,1.5)
            --(0,2.5);
        \draw[Edge](x)--(0,1)--(5,1)--(5,-4.2);
        \node[]at(5,-4.7){\qquad \begin{math}n + m - 1\end{math}};
    \end{tikzpicture}
\begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}}
    \enspace \circ_i \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}m\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.35,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x2)at(-1,-2){};
        \node(xn)at(1,-2){};
        \node[below of=x2,node distance=1mm](ex2)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\qquad \begin{math}n - 1\end{math}\enspace};
        \node[]at(3,-2.4){\begin{math}n\end{math}};
        \draw[Edge](x)--(-1.5,-1.5)--(-2,-1.5)--(-2,2)--(0,2)--(0,3);
        \draw[Edge](x)--(0,1.5)--(3,1.5)--(3,-1.8);
        \draw[Edge](x)--(x2);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace \circ_i \enspace
    \begin{tikzpicture}
        [xscale=.15,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}m\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.4,yscale=.34,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,1.5){};
        \node(x0)at(-3.5,-2){};
        \node(x1)at(-2,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}n + m - 2\end{math}};
        \node[right of=ex1,node distance=3mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=8mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[OperatorColorA](y)at(0,-2.5){\begin{math}y\end{math}};
        \node(y1)at(-1.6,-4.5){};
        \node(yn)at(1.6,-4.5){};
        \node[below of=y1,node distance=1mm](ey1)
            {\begin{math}i\end{math}};
        \node[below of=yn,node distance=1mm](eyn)
            {\quad \begin{math}i + m - 1\end{math}};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(yn);
        \node[below of=y,node distance=8mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(y);
        \draw[Edge](x)--(-2,-1.5)--(-2.5,-1.5)--(-2.5,1.5)--(0,1.5)
            --(0,2.5);
        \draw[Edge](x)--(0,1)--(5,1)--(5,-4.2);
        \node[]at(5,-4.7){\qquad \begin{math}n + m - 1\end{math}};
    \end{tikzpicture}
\begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](x)at(0,0){\begin{math}\Unit\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(0,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
    \end{tikzpicture}}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](x)at(0,0){\begin{math}\Unit\end{math}};
        \node(x1)at(0,-2){};
        \draw[Edge](x)--(0,-1.5)--(-1.5,-1.5)--(-1.5,2)--(0,2)--(0,3);
        \draw[Edge](x)--(0,1.5)--(1.5,1.5)--(1.5,-2)--(0,-2)--(0,-3);
        \node[]at(0,-3.5){\begin{math}1\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorC](x)at(0,0){\begin{math}\Unit\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(0,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}1\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
    \end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}\pi(1)\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}\pi(n)\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
\begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}\pi(1)\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}\pi(n)\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}\sigma^{-1}(\pi(1))\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}\sigma^{-1}(\pi(n))\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorB](x)at(0,0)
            {\begin{math}\SymmetricAction_\sigma(f)\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}\pi(1)\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}\pi(n)\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}
        [xscale=.27,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node(xi)at(0,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}\pi(1)\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}\pi(n)\end{math}};
        \node[below of=xi,node distance=1mm](exi)
            {\begin{math}\pi(j)\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \draw[Edge](x)--(xi);
        \node[right of=ex1,node distance=4mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=4mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace \circ_i \enspace
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}g\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}\tau(1)\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}\tau(m)\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.5,yscale=.4,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node(r)at(0,1.5){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}\mu(1)\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\quad \begin{math}\mu(n + m - 1)\end{math}};
        \node[right of=ex1,node distance=8mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[OperatorColorA](y)at(0,-2.5){\begin{math}g\end{math}};
        \node(y1)at(-1.6,-4.5){};
        \node(yn)at(1.6,-4.5){};
        \node[below of=y1,node distance=1mm](ey1)
            {\begin{math}\mu(j)\end{math}};
        \node[below of=yn,node distance=1mm](eyn)
            {\quad \begin{math}\mu(j + m - 1)\end{math}};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(yn);
        \node[below of=y,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(y);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.28,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorB](x)at(0,0)
            {\begin{math}f \circ_i g\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}\mu(1)\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\quad \begin{math}\mu(n + m - 1)\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}\pi(1)\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}\pi(n)\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}}
    \enspace \circ_i \enspace
    \SymmetricAction_\nu\Par{
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}\tau(1)\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}\tau(m)\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}\sigma^{-1}(\pi(1))\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}\sigma^{-1}(\pi(n))\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace \circ_i \enspace
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}\nu^{-1}(\tau(1))\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}\nu^{-1}(\tau(m))\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture} \\
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.5,yscale=.4,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,1.5){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}\mu(1)\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\quad \begin{math}\mu(n + m - 1)\end{math}};
        \node[right of=ex1,node distance=8mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[OperatorColorA](y)at(0,-2.5){\begin{math}y\end{math}};
        \node(y1)at(-1.6,-4.5){};
        \node(yn)at(1.6,-4.5){};
        \node[below of=y1,node distance=1mm](ey1)
            {\begin{math}\mu(j)\end{math}};
        \node[below of=yn,node distance=1mm](eyn)
            {\quad \begin{math}\mu(j + m - 1)\end{math}};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(yn);
        \node[below of=y,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(y);
    \end{tikzpicture}
\begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}\pi(1)\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}\pi(n)\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace \circ_{\sigma(i)} \enspace
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\scriptsize]
        \node[OperatorColorA](x)at(0,0){\begin{math}y\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}\tau(1)\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\begin{math}\tau(m)\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=7mm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}}
    \enspace = \enspace
    \SymmetricAction_{\sigma \circ_i \nu}\Par{
    \begin{tikzpicture}
        [xscale=.5,yscale=.4,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,1.5){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=1mm](ex1)
            {\begin{math}\mu'(1)\end{math}};
        \node[below of=xn,node distance=1mm](exn)
            {\quad \begin{math}\mu'(n + m - 1)\end{math}};
        \node[right of=ex1,node distance=8mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[OperatorColorA](y)at(0,-2.5){\begin{math}y\end{math}};
        \node(y1)at(-1.6,-4.5){};
        \node(yn)at(1.6,-4.5){};
        \node[below of=y1,node distance=1mm](ey1)
            {\begin{math}\mu'\Par{j'}\end{math}};
        \node[below of=yn,node distance=1mm](eyn)
            {\qquad \begin{math}\mu'\Par{j' + m - 1}\end{math}};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(yn);
        \node[below of=y,node distance=9mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(y);
    \end{tikzpicture}} \\
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.75,yscale=.4,Centering,font=\scriptsize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,1.5){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x1,node distance=2mm](ex1)
            {\begin{math}
                \Par{\sigma \circ_i \nu}^{-1}\Par{\mu'(1)}
            \end{math}};
        \node[below of=xn,node distance=2mm](exn)
            {\qquad\begin{math}
                \Par{\sigma \circ_i \nu}^{-1}\Par{\mu'(n + m - 1)}
            \end{math}};
        \node[right of=ex1,node distance=14mm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=15mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[OperatorColorA](y)at(0,-2.5){\begin{math}y\end{math}};
        \node(y1)at(-1.6,-4.5){};
        \node(yn)at(1.6,-4.5){};
        \node[below of=y1,node distance=2mm](ey1)
            {\begin{math}
                \Par{\sigma \circ_i \nu}^{-1}\Par{\mu'\Par{j'}}
            \end{math}\qquad};
        \node[below of=yn,node distance=2mm](eyn)
            {\qquad\qquad\begin{math}
                \Par{\sigma \circ_i \nu}^{-1}\Par{\mu'\Par{j' + m - 1}}
            \end{math}};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(yn);
        \node[below of=y,node distance=10mm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(y);
    \end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[xscale=.25,yscale=.3,Centering]
        \node[Node](0)at(0.00,-1.33){\begin{math}4\end{math}};
        \node[Node](1)at(0.00,-2.67){\begin{math}2\end{math}};
        \node[Node](2)at(1.00,0.00){\begin{math}3\end{math}};
        \node[Node](3)at(2.00,-1.33){\begin{math}1\end{math}};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(0);
        \draw[Edge](3)--(2);
        \node(r)at(1.00,1.50){};
        \draw[Edge](r)--(2);
    \end{tikzpicture}
    \right)
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.25,yscale=.3,Centering]
        \node[Node](0)at(0.00,-1.33){\begin{math}3\end{math}};
        \node[Node](1)at(0.00,-2.67){\begin{math}4\end{math}};
        \node[Node](2)at(1.00,0.00){\begin{math}1\end{math}};
        \node[Node](3)at(2.00,-1.33){\begin{math}2\end{math}};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(0);
        \draw[Edge](3)--(2);
        \node(r)at(1.00,1.50){};
        \draw[Edge](r)--(2);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \SymmetricAction_{132}
    \left(
    \begin{tikzpicture}[xscale=.25,yscale=.25,Centering]
        \node[Node](0)at(0.00,-1.50){\begin{math}2\end{math}};
        \node[Node](1)at(1.00,0.00){\begin{math}1\end{math}};
        \node[Node](2)at(2.00,-1.50){\begin{math}3\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \right)
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.25,yscale=.25,Centering]
        \node[Node](0)at(0.00,-1.50){\begin{math}2\end{math}};
        \node[Node](1)at(1.00,0.00){\begin{math}1\end{math}};
        \node[Node](2)at(2.00,-1.50){\begin{math}3\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.25,yscale=.4,Centering]
        \node[Node](0)at(0.00,0.00){\begin{math}1\end{math}};
        \node[Node](1)at(0.00,-1.00){\begin{math}2\end{math}};
        \draw[Edge](1)--(0);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.25,yscale=.4,Centering]
        \node[Node](0)at(0.00,0.00){\begin{math}1\end{math}};
        \node[Node](1)at(0.00,-1.00){\begin{math}2\end{math}};
        \draw[Edge](1)--(0);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}
    \enspace \circ_1 \enspace
    \begin{tikzpicture}[xscale=.25,yscale=.4,Centering]
        \node[Node](0)at(0.00,0.00){\begin{math}1\end{math}};
        \node[Node](1)at(0.00,-1.00){\begin{math}2\end{math}};
        \draw[Edge](1)--(0);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}
    \enspace - \enspace
    \SymmetricAction_{132}
    \left(
    \begin{tikzpicture}[xscale=.25,yscale=.4,Centering]
        \node[Node](0)at(0.00,0.00){\begin{math}1\end{math}};
        \node[Node](1)at(0.00,-1.00){\begin{math}2\end{math}};
        \draw[Edge](1)--(0);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}
    \enspace \circ_1 \enspace
    \begin{tikzpicture}[xscale=.25,yscale=.4,Centering]
        \node[Node](0)at(0.00,0.00){\begin{math}1\end{math}};
        \node[Node](1)at(0.00,-1.00){\begin{math}2\end{math}};
        \draw[Edge](1)--(0);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}
        [xscale=.35,yscale=.35,Centering,font=\scriptsize]
        \node[Operator](0)at(0,0){\begin{math}f\end{math}};
        \node(1)at(-1,-2){};
        \node(2)at(1,-2){};
        \node(3)at(-1,2){};
        \node(4)at(1,2){};
        \draw[Edge](0)--(1);
        \draw[Edge](0)--(2);
        \draw[Edge](0)--(3);
        \draw[Edge](0)--(4);
        \node[below of=1,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[below of=2,node distance=.05cm]
            {\begin{math}p\end{math}};
        \node[above of=3,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[above of=4,node distance=.05cm]
            {\begin{math}q\end{math}};
        \node[below of=0,node distance=.75cm]
            {\begin{math}\dots\end{math}};
        \node[above of=0,node distance=.75cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace \ProHoriz \enspace
    \begin{tikzpicture}
        [xscale=.35,yscale=.35,Centering,font=\scriptsize]
        \node[OperatorColorA](0)at(0,0){\begin{math}g\end{math}};
        \node(1)at(-1,-2){};
        \node(2)at(1,-2){};
        \node(3)at(-1,2){};
        \node(4)at(1,2){};
        \draw[Edge](0)--(1);
        \draw[Edge](0)--(2);
        \draw[Edge](0)--(3);
        \draw[Edge](0)--(4);
        \node[below of=1,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[below of=2,node distance=.05cm]
            {\begin{math}p'\end{math}};
        \node[above of=3,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[above of=4,node distance=.05cm]
            {\begin{math}q'\end{math}};
        \node[below of=0,node distance=.75cm]
            {\begin{math}\dots\end{math}};
        \node[above of=0,node distance=.75cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
    [xscale=.65,yscale=.35,Centering,font=\scriptsize]
        \node[Operator](0)at(-.25,0){\begin{math}f\end{math}};
        \node[OperatorColorA](00)at(2.25,0){\begin{math}g\end{math}};
        \node(1)at(-1,-2){};
        \node(2)at(.5,-2){};
        \node(3)at(-1,2){};
        \node(4)at(.5,2){};
        \draw[Edge](0)--(1);
        \draw[Edge](0)--(2);
        \draw[Edge](0)--(3);
        \draw[Edge](0)--(4);
        \node[below of=1,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[below of=2,node distance=.05cm]
            {\begin{math}p\end{math}};
        \node[above of=3,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[above of=4,node distance=.05cm]
            {\begin{math}q\end{math}};
        \node[below of=0,node distance=.75cm]
            {\begin{math}\dots\end{math}};
        \node[above of=0,node distance=.75cm]
            {\begin{math}\dots\end{math}};
        \node(10)at(1.5,-2){};
        \node(20)at(3,-2){};
        \node(30)at(1.5,2){};
        \node(40)at(3,2){};
        \draw[Edge](00)--(10);
        \draw[Edge](00)--(20);
        \draw[Edge](00)--(30);
        \draw[Edge](00)--(40);
        \node[below of=10,node distance=.05cm]
            {\begin{math}p + 1\end{math}};
        \node[below of=20,node distance=.05cm]
            {\begin{math}p + p'\end{math}};
        \node[above of=30,node distance=.05cm]
            {\begin{math}q + 1\end{math}};
        \node[above of=40,node distance=.05cm]
            {\begin{math}q + q'\end{math}};
        \node[below of=00,node distance=.75cm]
            {\begin{math}\dots\end{math}};
        \node[above of=00,node distance=.75cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.55,yscale=.35,Centering,font=\scriptsize]
        \node[OperatorColorB](0)at(0,0)
            {\begin{math}f \ProHoriz g\end{math}};
        \node(1)at(-1,-2){};
        \node(2)at(1,-2){};
        \node(3)at(-1,2){};
        \node(4)at(1,2){};
        \draw[Edge](0)--(1);
        \draw[Edge](0)--(2);
        \draw[Edge](0)--(3);
        \draw[Edge](0)--(4);
        \node[below of=1,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[below of=2,node distance=.05cm]
            {\begin{math}p + p'\end{math}};
        \node[above of=3,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[above of=4,node distance=.05cm]
            {\begin{math}q + q'\end{math}};
        \node[below of=0,node distance=.75cm]
            {\begin{math}\dots\end{math}};
        \node[above of=0,node distance=.75cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}
        [xscale=.35,yscale=.35,Centering,font=\scriptsize]
        \node[Operator](0)at(0,0){\begin{math}f\end{math}};
        \node(1)at(-1,-2){};
        \node(2)at(1,-2){};
        \node(3)at(-1,2){};
        \node(4)at(1,2){};
        \draw[Edge](0)--(1);
        \draw[Edge](0)--(2);
        \draw[Edge](0)--(3);
        \draw[Edge](0)--(4);
        \node[below of=1,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[below of=2,node distance=.05cm]
            {\begin{math}q\end{math}};
        \node[above of=3,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[above of=4,node distance=.05cm]
            {\begin{math}r\end{math}};
        \node[below of=0,node distance=.75cm]
            {\begin{math}\dots\end{math}};
        \node[above of=0,node distance=.75cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace \ProVerti \enspace
    \begin{tikzpicture}
        [xscale=.35,yscale=.35,Centering,font=\scriptsize]
        \node[OperatorColorA](0)at(0,0){\begin{math}g\end{math}};
        \node(1)at(-1,-2){};
        \node(2)at(1,-2){};
        \node(3)at(-1,2){};
        \node(4)at(1,2){};
        \draw[Edge](0)--(1);
        \draw[Edge](0)--(2);
        \draw[Edge](0)--(3);
        \draw[Edge](0)--(4);
        \node[below of=1,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[below of=2,node distance=.05cm]
            {\begin{math}p\end{math}};
        \node[above of=3,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[above of=4,node distance=.05cm]
            {\begin{math}q\end{math}};
        \node[below of=0,node distance=.75cm]
            {\begin{math}\dots\end{math}};
        \node[above of=0,node distance=.75cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.35,yscale=.35,Centering,font=\scriptsize]
        \node[Operator](0)at(0,0){\begin{math}f\end{math}};
        \node[OperatorColorA](00)at(0,-3){\begin{math}g\end{math}};
        \node(10)at(-1,-5){};
        \node(20)at(1,-5){};
        \node(3)at(-1,2){};
        \node(4)at(1,2){};
        \draw[Edge](00)--(10);
        \draw[Edge](00)--(20);
        \draw[Edge](0)--(3);
        \draw[Edge](0)--(4);
        \node[below of=10,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[below of=20,node distance=.05cm]
            {\begin{math}p\end{math}};
        \node[above of=3,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[above of=4,node distance=.05cm]
            {\begin{math}r\end{math}};
        \node[below of=00,node distance=.75cm]
            {\begin{math}\dots\end{math}};
        \node[above of=0,node distance=.75cm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](0)--(-1,-1.5)--(00);
        \draw[Edge](0)--(1,-1.5)--(00);
        \node[below of=0, node distance=0.5cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.45,yscale=.35,Centering,font=\scriptsize]
        \node[OperatorColorB](0)at(0,0)
            {\begin{math}f \ProVerti g\end{math}};
        \node(1)at(-1,-2){};
        \node(2)at(1,-2){};
        \node(3)at(-1,2){};
        \node(4)at(1,2){};
        \draw[Edge](0)--(1);
        \draw[Edge](0)--(2);
        \draw[Edge](0)--(3);
        \draw[Edge](0)--(4);
        \node[below of=1,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[below of=2,node distance=.05cm]
            {\begin{math}p\end{math}};
        \node[above of=3,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[above of=4,node distance=.05cm]
            {\begin{math}r\end{math}};
        \node[below of=0,node distance=.75cm]
            {\begin{math}\dots\end{math}};
        \node[above of=0,node distance=.75cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
\begin{tikzpicture}
        [xscale=.45,yscale=.35,Centering,font=\scriptsize]
        \node[OperatorColorC](0)at(0,0)
            {\begin{math}\Unit_p\end{math}};
        \node(1)at(-1,-2){};
        \node(2)at(1,-2){};
        \node(3)at(-1,2){};
        \node(4)at(1,2){};
        \draw[Edge](0)--(1);
        \draw[Edge](0)--(2);
        \draw[Edge](0)--(3);
        \draw[Edge](0)--(4);
        \node[below of=1,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[below of=2,node distance=.05cm]
            {\begin{math}p\end{math}};
        \node[above of=3,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[above of=4,node distance=.05cm]
            {\begin{math}p\end{math}};
        \node[below of=0,node distance=.75cm]
            {\begin{math}\dots\end{math}};
        \node[above of=0,node distance=.75cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.45,yscale=.35,Centering,font=\scriptsize]
        \node(E1)at(-1,-2){};
        \node(E2)at(1,-2){};
        \node(S1)at(-1,2){};
        \node(S2)at(1,2){};
        \draw[Edge](E1)--(S1);
        \draw[Edge](E2)--(S2);
        \node[below of=E1,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[below of=E2,node distance=.05cm]
            {\begin{math}p\end{math}};
        \node[above of=S1,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[above of=S2,node distance=.05cm]
            {\begin{math}p\end{math}};
        \node[right of=E1,node distance=.5cm]
            {\begin{math}\dots\end{math}};
        \node[right of=S1,node distance=.5cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}
    [xscale=.4,yscale=.35,Centering,font=\scriptsize]
        \node[Operator](0)at(-.25,0){\begin{math}x\end{math}};
        \node[OperatorColorA](00)at(2.25,0){\begin{math}y\end{math}};
        \node[OperatorColorB](000)at(4.75,0){\begin{math}z\end{math}};
        \node(1)at(-1,-2){};
        \node(2)at(.5,-2){};
        \node(3)at(-1,2){};
        \node(4)at(.5,2){};
        \draw[Edge](0)--(1);
        \draw[Edge](0)--(2);
        \draw[Edge](0)--(3);
        \draw[Edge](0)--(4);
        \node[below of=1,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[below of=2,node distance=.05cm]
            {\begin{math}p\end{math}};
        \node[above of=3,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[above of=4,node distance=.05cm]
            {\begin{math}q\end{math}};
        \node[below of=0,node distance=.75cm]
            {\begin{math}\dots\end{math}};
        \node[above of=0,node distance=.75cm]
            {\begin{math}\dots\end{math}};
        \node(10)at(1.5,-2){};
        \node(20)at(3,-2){};
        \node(30)at(1.5,2){};
        \node(40)at(3,2){};
        \draw[Edge](00)--(10);
        \draw[Edge](00)--(20);
        \draw[Edge](00)--(30);
        \draw[Edge](00)--(40);
        \node[below of=00,node distance=.75cm]
            {\begin{math}\dots\end{math}};
        \node[above of=00,node distance=.75cm]
            {\begin{math}\dots\end{math}};
        \node(100)at(4,-2){};
        \node(200)at(5.5,-2){};
        \node(300)at(4,2){};
        \node(400)at(5.5,2){};
        \draw[Edge](000)--(100);
        \draw[Edge](000)--(200);
        \draw[Edge](000)--(300);
        \draw[Edge](000)--(400);
        \node[below of=200,node distance=.05cm]
            {\hspace{1cm}\begin{math}p + p' + p''\end{math}};
        \node[above of=400,node distance=.05cm]
            {\hspace{1cm}\begin{math}q + q' + q''\end{math}};
        \node[below of=000,node distance=.75cm]
            {\begin{math}\dots\end{math}};
        \node[above of=000,node distance=.75cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
\begin{tikzpicture}
        [xscale=.35,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](0)at(0,0){\begin{math}x\end{math}};
        \node[OperatorColorA](00)at(0,-3){\begin{math}y\end{math}};
        \node[OperatorColorB](000)at(0,-6){\begin{math}z\end{math}};
        \node(100)at(-1,-8){};
        \node(200)at(1,-8){};
        \node(3)at(-1,2){};
        \node(4)at(1,2){};
        \draw[Edge](000)--(100);
        \draw[Edge](000)--(200);
        \draw[Edge](0)--(3);
        \draw[Edge](0)--(4);
        \node[below of=100,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[below of=200,node distance=.05cm]
            {\begin{math}p\end{math}};
        \node[above of=3,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[above of=4,node distance=.05cm]
            {\begin{math}s\end{math}};
        \node[below of=0,node distance=.45cm]
            {\begin{math}\dots\end{math}};
        \node[below of=00,node distance=.45cm]
            {\begin{math}\dots\end{math}};
        \node[above of=0,node distance=.65cm]
            {\begin{math}\dots\end{math}};
        \node[below of=000, node distance=0.65cm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](0)--(-1,-1.5)--(00);
        \draw[Edge](0)--(1,-1.5)--(00);
        \draw[Edge](00)--(-1,-4.5)--(000);
        \draw[Edge](00)--(1,-4.5)--(000);
    \end{tikzpicture}
\begin{tikzpicture}
        [xscale=.35,yscale=.3,Centering,font=\scriptsize]
        \node[Operator](0)at(0,0){\begin{math}x\end{math}};
        \node[OperatorColorA](00)at(0,-3){\begin{math}y\end{math}};
        \node(10)at(-1,-5){};
        \node(20)at(1,-5){};
        \node(3)at(-1,2){};
        \node(4)at(1,2){};
        \draw[Edge](00)--(10);
        \draw[Edge](00)--(20);
        \draw[Edge](0)--(3);
        \draw[Edge](0)--(4);
        \node[below of=10,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[above of=3,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[below of=00,node distance=.65cm]
            {\begin{math}\dots\end{math}};
        \node[above of=0,node distance=.65cm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](0)--(-1,-1.5)--(00);
        \draw[Edge](0)--(1,-1.5)--(00);
        \node[below of=0, node distance=0.45cm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorB](0b)at(3,0){\begin{math}x'\end{math}};
        \node[OperatorColorC](00b)at(3,-3){\begin{math}y'\end{math}};
        \node(10b)at(2,-5){};
        \node(20b)at(4,-5){};
        \node(3b)at(2,2){};
        \node(4b)at(4,2){};
        \draw[Edge](00b)--(10b);
        \draw[Edge](00b)--(20b);
        \draw[Edge](0b)--(3b);
        \draw[Edge](0b)--(4b);
        \node[below of=20b,node distance=.05cm]
            {\qquad\begin{math}p + p'\end{math}};
        \node[above of=4b,node distance=.05cm]
            {\qquad\begin{math}r + r'\end{math}};
        \node[below of=00b,node distance=.65cm]
            {\begin{math}\dots\end{math}};
        \node[above of=0b,node distance=.65cm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](0b)--(2,-1.5)--(00b);
        \draw[Edge](0b)--(4,-1.5)--(00b);
        \node[below of=0b, node distance=0.45cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
\begin{tikzpicture}
        [xscale=.42,yscale=.22,Centering,font=\scriptsize]
        \node(E1)at(-1,-2){};
        \node(E2)at(1,-2){};
        \node(S1)at(-1,2){};
        \node(S2)at(1,2){};
        \draw[Edge](E1)--(S1);
        \draw[Edge](E2)--(S2);
        \node[below of=E1,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[below of=E2,node distance=.05cm]
            {\begin{math}p\end{math}};
        \node[above of=S1,node distance=.05cm]
            {\begin{math}1\end{math}};
        \node[above of=S2,node distance=.05cm]
            {\begin{math}p\end{math}};
        \node[right of=E1,node distance=.4cm]
            {\begin{math}\dots\end{math}};
        \node[right of=S1,node distance=.4cm]
            {\begin{math}\dots\end{math}};
        \node(E1b)at(3,-2){};
        \node(E2b)at(5,-2){};
        \node(S1b)at(3,2){};
        \node(S2b)at(5,2){};
        \draw[Edge](E1b)--(S1b);
        \draw[Edge](E2b)--(S2b);
        \node[below of=E1b,node distance=.05cm]
            {\begin{math}p + 1\end{math}};
        \node[below of=E2b,node distance=.05cm]
            {\qquad\begin{math}p + q\end{math}};
        \node[above of=S1b,node distance=.05cm]
            {\begin{math}p + 1\end{math}};
        \node[above of=S2b,node distance=.05cm]
            {\qquad\begin{math}p + q\end{math}};
        \node[right of=E1b,node distance=.5cm]
            {\begin{math}\dots\end{math}};
        \node[right of=S1b,node distance=.5cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[xscale=.4,yscale=.2,Centering,font=\scriptsize]
        \node[Operator,minimum width=16mm](P)at(.5,0){};
        \node(S1)at(-.5,3){};
        \node(S2)at(.5,3){};
        \node(S3)at(1.5,3){};
        \node(E1)at(-1,-3){};
        \node(E2)at(0,-3){};
        \node(E3)at(1,-3){};
        \node(E4)at(2,-3){};
        \draw[Edge](E1)--(-1,-1)--(-.5,1)--(S1);
        \draw[Edge](E1)--(-1,-1)--(.5,1)--(S2);
        \draw[Edge](E2)--(0,-1)--(-.5,1)--(S1);
        \draw[Edge](E4)--(2,-1)--(.5,1)--(S2);
        \node[below of=E1,node distance=1mm]{\begin{math}1\end{math}};
        \node[below of=E2,node distance=1mm]{\begin{math}2\end{math}};
        \node[below of=E3,node distance=1mm]{\begin{math}3\end{math}};
        \node[below of=E4,node distance=1mm]{\begin{math}4\end{math}};
        \node[above of=S1,node distance=1mm]{\begin{math}1\end{math}};
        \node[above of=S2,node distance=1mm]{\begin{math}2\end{math}};
        \node[above of=S3,node distance=1mm]{\begin{math}3\end{math}};
    \end{tikzpicture}
    \enspace \ProHoriz \enspace
    \begin{tikzpicture}[xscale=.4,yscale=.2,Centering,font=\scriptsize]
        \node[OperatorColorA,minimum width=8mm](P)at(.5,0){};
        \node(S1)at(0,3){};
        \node(S2)at(1,3){};
        \node(E1)at(0,-3){};
        \node(E2)at(1,-3){};
        \draw[Edge](E1)--(0,-1)--(1,1)--(S2);
        \draw[Edge](E2)--(1,-1)--(0,1)--(S1);
        \node[below of=E1,node distance=1mm]{\begin{math}1\end{math}};
        \node[below of=E2,node distance=1mm]{\begin{math}2\end{math}};
        \node[above of=S1,node distance=1mm]{\begin{math}1\end{math}};
        \node[above of=S2,node distance=1mm]{\begin{math}2\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.4,yscale=.2,Centering,font=\scriptsize]
        \node[OperatorColorB,minimum width=24mm](P)at(1.5,0){};
        \node(S1)at(-.5,3){};
        \node(S2)at(.5,3){};
        \node(S3)at(1.5,3){};
        \node(S4)at(2.5,3){};
        \node(S5)at(3.5,3){};
        \node(E1)at(-1,-3){};
        \node(E2)at(0,-3){};
        \node(E3)at(1,-3){};
        \node(E4)at(2,-3){};
        \node(E5)at(3,-3){};
        \node(E6)at(4,-3){};
        \draw[Edge](E1)--(-1,-1)--(-.5,1)--(S1);
        \draw[Edge](E1)--(-1,-1)--(.5,1)--(S2);
        \draw[Edge](E2)--(0,-1)--(-.5,1)--(S1);
        \draw[Edge](E4)--(2,-1)--(.5,1)--(S2);
        \draw[Edge](E5)--(3,-1)--(3,1)--(S5);
        \draw[Edge](E6)--(4,-1)--(2.5,1)--(S4);
        \node[below of=E1,node distance=1mm]{\begin{math}1\end{math}};
        \node[below of=E2,node distance=1mm]{\begin{math}2\end{math}};
        \node[below of=E3,node distance=1mm]{\begin{math}3\end{math}};
        \node[below of=E4,node distance=1mm]{\begin{math}4\end{math}};
        \node[below of=E5,node distance=1mm]{\begin{math}5\end{math}};
        \node[below of=E6,node distance=1mm]{\begin{math}6\end{math}};
        \node[above of=S1,node distance=1mm]{\begin{math}1\end{math}};
        \node[above of=S2,node distance=1mm]{\begin{math}2\end{math}};
        \node[above of=S3,node distance=1mm]{\begin{math}3\end{math}};
        \node[above of=S4,node distance=1mm]{\begin{math}4\end{math}};
        \node[above of=S5,node distance=1mm]{\begin{math}5\end{math}};
    \end{tikzpicture}
\end{equation}
and
\begin{equation}
    \begin{tikzpicture}[xscale=.4,yscale=.2,Centering,font=\scriptsize]
        \node[Operator,minimum width=16mm](P)at(.5,0){};
        \node(S1)at(-.5,3){};
        \node(S2)at(.5,3){};
        \node(S3)at(1.5,3){};
        \node(E1)at(-1,-3){};
        \node(E2)at(0,-3){};
        \node(E3)at(1,-3){};
        \node(E4)at(2,-3){};
        \draw[Edge](E1)--(-1,-1)--(-.5,1)--(S1);
        \draw[Edge](E1)--(-1,-1)--(.5,1)--(S2);
        \draw[Edge](E2)--(0,-1)--(-.5,1)--(S1);
        \draw[Edge](E3)--(1,-1)--(.5,1)--(S2);
        \draw[Edge](E4)--(2,-1)--(.5,1)--(S2);
        \node[below of=E1,node distance=1mm]{\begin{math}1\end{math}};
        \node[below of=E2,node distance=1mm]{\begin{math}2\end{math}};
        \node[below of=E3,node distance=1mm]{\begin{math}3\end{math}};
        \node[below of=E4,node distance=1mm]{\begin{math}4\end{math}};
        \node[above of=S1,node distance=1mm]{\begin{math}1\end{math}};
        \node[above of=S2,node distance=1mm]{\begin{math}2\end{math}};
        \node[above of=S3,node distance=1mm]{\begin{math}3\end{math}};
    \end{tikzpicture}
    \enspace \ProVerti \enspace
    \begin{tikzpicture}[xscale=.4,yscale=.2,Centering,font=\scriptsize]
        \node[OperatorColorA,minimum width=16mm](P)at(1,0){};
        \node(S1)at(-.5,3){};
        \node(S2)at(.5,3){};
        \node(S3)at(1.5,3){};
        \node(S4)at(2.5,3){};
        \node(E1)at(0,-3){};
        \node(E2)at(1,-3){};
        \node(E3)at(2,-3){};
        \draw[Edge](E1)--(0,-1)--(-.5,1)--(S1);
        \draw[Edge](E2)--(1,-1)--(.5,1)--(S2);
        \draw[Edge](E2)--(1,-1)--(2.5,1)--(S4);
        \draw[Edge](E3)--(2,-1)--(1.5,1)--(S3);
        \draw[Edge](E3)--(2,-1)--(2.5,1)--(S4);
        \node[below of=E1,node distance=1mm]{\begin{math}1\end{math}};
        \node[below of=E2,node distance=1mm]{\begin{math}2\end{math}};
        \node[below of=E3,node distance=1mm]{\begin{math}3\end{math}};
        \node[above of=S1,node distance=1mm]{\begin{math}1\end{math}};
        \node[above of=S2,node distance=1mm]{\begin{math}2\end{math}};
        \node[above of=S3,node distance=1mm]{\begin{math}3\end{math}};
        \node[above of=S4,node distance=1mm]{\begin{math}4\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.4,yscale=.2,Centering,font=\scriptsize]
        \node[Operator,minimum width=16mm](P)at(1,0){};
        \node(S1)at(0,3){};
        \node(S2)at(1,3){};
        \node(S3)at(2,3){};
        \node(E1)at(-.5,-3){};
        \node(E2)at(.5,-3){};
        \node(E3)at(1.5,-3){};
        \node(E4)at(2.5,-3){};
        \draw[Edge](E1)--(-.5,-1)--(0,1)--(S1);
        \draw[Edge](E1)--(-.5,-1)--(1,1)--(S2);
        \draw[Edge](E2)--(.5,-1)--(0,1)--(S1);
        \draw[Edge](E3)--(1.5,-1)--(1,1)--(S2);
        \draw[Edge](E4)--(2.5,-1)--(1,1)--(S2);
        \node[below of=E1,node distance=.1mm]{\begin{math}1\end{math}};
        \node[below of=E2,node distance=.1mm]{\begin{math}2\end{math}};
        \node[below of=E3,node distance=.1mm]{\begin{math}3\end{math}};
        \node[below of=E4,node distance=.1mm]{\begin{math}4\end{math}};
        \node[above of=S1,node distance=.1mm]{\begin{math}1\end{math}};
        \node[above of=S2,node distance=.1mm]{\begin{math}2\end{math}};
        \node[above of=S3,node distance=.1mm]{\begin{math}3\end{math}};
        \node[OperatorColorA,minimum width=16mm](Pb)at(1,-6){};
        \node(S1b)at(-.5,-3){};
        \node(S2b)at(.5,-3){};
        \node(S3b)at(1.5,-3){};
        \node(S4b)at(2.5,-3){};
        \node(E1b)at(0,-9){};
        \node(E2b)at(1,-9){};
        \node(E3b)at(2,-9){};
        \draw[Edge](E1b)--(0,-7)--(-.5,-5)--(S1b);
        \draw[Edge](E2b)--(1,-7)--(.5,-5)--(S2b);
        \draw[Edge](E2b)--(1,-7)--(2.5,-5)--(S4b);
        \draw[Edge](E3b)--(2,-7)--(1.5,-5)--(S3b);
        \draw[Edge](E3b)--(2,-7)--(2.5,-5)--(S4b);
        \node[below of=E1b,node distance=1mm]{\begin{math}1\end{math}};
        \node[below of=E2b,node distance=1mm]{\begin{math}2\end{math}};
        \node[below of=E3b,node distance=1mm]{\begin{math}3\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.4,yscale=.2,Centering,font=\scriptsize]
        \node[OperatorColorB,minimum width=12mm](P)at(0,0){};
        \node(S1)at(-1,3){};
        \node(S2)at(0,3){};
        \node(S3)at(1,3){};
        \node(E1)at(-1,-3){};
        \node(E2)at(0,-3){};
        \node(E3)at(1,-3){};
        \draw[Edge](E1)--(-1,-1)--(-1,1)--(S1);
        \draw[Edge](E1)--(-1,-1)--(0,1)--(S2);
        \draw[Edge](E2)--(0,-1)--(-1,1)--(S1);
        \draw[Edge](E2)--(0,-1)--(0,1)--(S2);
        \draw[Edge](E3)--(1,-1)--(0,1)--(S2);
        \node[below of=E1,node distance=1mm]{\begin{math}1\end{math}};
        \node[below of=E2,node distance=1mm]{\begin{math}2\end{math}};
        \node[below of=E3,node distance=1mm]{\begin{math}3\end{math}};
        \node[above of=S1,node distance=1mm]{\begin{math}1\end{math}};
        \node[above of=S2,node distance=1mm]{\begin{math}2\end{math}};
        \node[above of=S3,node distance=1mm]{\begin{math}3\end{math}};
    \end{tikzpicture}
